R-matrix electron-impact excitation data for the H- and He-like ions with Z=6-30

Plasma models built on extensive atomic data are essential to interpreting the observed cosmic spectra. H-like Lyman series and He-like triplets observable in the X-ray band are powerful diagnostic lines to measure the physical properties of various types of astrophysical plasmas. Electron-impact excitation is a fundamental atomic process for the formation of H-like and He-like key diagnostic lines. Electron-impact excitation data adopted by the widely used plasma codes (AtomDB, CHIANTI, and SPEX) do not necessarily agree with each other. Here we present a systematic calculation of electron-impact excitation data of H-like and He-like ions with the atomic number Z=6-30 (i.e., C to Zn). Radiation damped R-matrix intermediate coupling frame transformation calculation was performed for each ion with configurations up to $n=6$. We compare the present work with the above three plasma codes and literature to assess the quality of the new data, which are relevant for current and future high-resolution X-ray spectrometers.

==> (inline-0) <==
\begin{deluxetable*}{l|cccc|cc}
\centering
\footnotesize
\tablecaption{Energy levels (in eV) of H-like ions in SPEX v3.06.01, AtomDB v3.0.9, and CHIANTI database v10.0.1.
The numbers in the parentheses are the differences (in eV) with respect to SPEX of the other two databases. The penultimate column shows the results of the present AUTOSTRUCTURE calculations which were used for the R-matrix calculations (AS-RM). The last column shows the results of AUTOSTRUCTURE calculations including relativistic effects (AS-REL) that are necessarily omitted by AS-RM. See the discussion in Sect.~\ref{sct:dis} and Appendix~\ref{sct:cflev_cftran}.
\label{tbl:cflev_hlike}}
\tablehead{
\colhead{Ion} & \colhead{Level} & \colhead{SPEX} &
\colhead{AtomDB} & \colhead{CHIANTI} & \colhead{AS-RM} & \colhead{AS-REL}
}
%\colnumbers
\startdata
C {\sc vi} & ${\rm 2p~^2P_{1/2}}$ & 367.5 & 367.5 (-0.0) & 367.5 (-0.0) & 367.5 & 367.5 \\
C {\sc vi} & ${\rm 2p~^2P_{3/2}}$ & 367.5 & 367.5 (-0.0) & 367.5 (-0.0) & 367.6 & 367.6 \\
C {\sc vi} & ${\rm 3p~^2P_{1/2}}$ & 435.5 & 435.5 (-0.0) & 435.5 (-0.0) & 435.6 & 435.6 \\
C {\sc vi} & ${\rm 3p~^2P_{3/2}}$ & 435.6 & 435.6 (-0.0) & 435.6 (-0.0) & 435.6 & 435.6 \\
C {\sc vi} & ${\rm 4p~^2P_{1/2}}$ & 459.4 & 459.4 (-0.0) & 459.4 (-0.0) & 459.4 & 459.4 \\
C {\sc vi} & ${\rm 4p~^2P_{3/2}}$ & 459.4 & 459.4 (-0.0) & 459.4 (-0.0) & 459.4 & 459.4 \\
C {\sc vi} & ${\rm 5p~^2P_{1/2}}$ & 470.4 & 470.4 (-0.0) & 470.4 (-0.0) & 470.4 & 470.4 \\
C {\sc vi} & ${\rm 5p~^2P_{3/2}}$ & 470.4 & 470.4 (-0.0) & 470.4 (-0.0) & 470.4 & 470.4 \\
\noalign{\smallskip}
N {\sc vii} & ${\rm 2p~^2P_{1/2}}$ & 500.2 & 500.2 (-0.0) & 500.2 (-0.0) & 500.3 & 500.3 \\
N {\sc vii} & ${\rm 2p~^2P_{3/2}}$ & 500.4 & 500.4 (-0.0) & 500.4 (-0.0) & 500.4 & 500.4 \\
N {\sc vii} & ${\rm 3p~^2P_{1/2}}$ & 592.9 & 592.9 (-0.0) & 592.9 (-0.0) & 593.0 & 593.0 \\
N {\sc vii} & ${\rm 3p~^2P_{3/2}}$ & 593.0 & 593.0 (-0.0) & 593.0 (-0.0) & 593.0 & 593.0 \\
N {\sc vii} & ${\rm 4p~^2P_{1/2}}$ & 625.4 & 625.4 (-0.0) & 625.4 (-0.0) & 625.4 & 625.4 \\
N {\sc vii} & ${\rm 4p~^2P_{3/2}}$ & 625.4 & 625.4 (-0.0) & 625.4 (-0.0) & 625.4 & 625.4 \\
N {\sc vii} & ${\rm 5p~^2P_{1/2}}$ & 640.4 & 640.4 (-0.0) & 640.4 (-0.0) & 640.4 & 640.4 \\
N {\sc vii} & ${\rm 5p~^2P_{3/2}}$ & 640.4 & 640.4 (-0.0) & 640.4 (-0.0) & 640.4 & 640.4 \\
\noalign{\smallskip}
O {\sc viii} & ${\rm 2p~^2P_{1/2}}$ & 653.5 & 653.5 (-0.0) & 653.5 (-0.0) & 653.6 & 653.5 \\
O {\sc viii} & ${\rm 2p~^2P_{3/2}}$ & 653.7 & 653.7 (-0.0) & 653.7 (-0.0) & 653.8 & 653.7 \\
O {\sc viii} & ${\rm 3p~^2P_{1/2}}$ & 774.6 & 774.6 (-0.0) & 774.6 (-0.0) & 774.7 & 774.6 \\
O {\sc viii} & ${\rm 3p~^2P_{3/2}}$ & 774.6 & 774.6 (-0.0) & 774.6 (-0.0) & 774.7 & 774.7 \\
O {\sc viii} & ${\rm 4p~^2P_{1/2}}$ & 817.0 & 817.0 (-0.0) & 817.0 (-0.0) & 817.0 & 817.0 \\
O {\sc viii} & ${\rm 4p~^2P_{3/2}}$ & 817.0 & 817.0 (-0.0) & 817.0 (-0.0) & 817.1 & 817.0 \\
O {\sc viii} & ${\rm 5p~^2P_{1/2}}$ & 836.6 & 836.6 (-0.0) & 836.6 (-0.0) & 836.7 & 836.6 \\
O {\sc viii} & ${\rm 5p~^2P_{3/2}}$ & 836.6 & 836.6 (-0.0) & 836.6 (-0.0) & 836.7 & 836.6 \\
\noalign{\smallskip}
Ne {\sc x} & ${\rm 2p~^2P_{1/2}}$ & 1021.4 & 1021.5 (+0.1) & 1021.5 (+0.1) & 1021.7 & 1021.5 \\
Ne {\sc x} & ${\rm 2p~^2P_{3/2}}$ & 1021.9 & 1022.0 (+0.1) & 1022.0 (+0.1) & 1022.1 & 1022.0 \\
Ne {\sc x} & ${\rm 3p~^2P_{1/2}}$ & 1210.8 & 1210.8 (-0.0) & 1210.8 (-0.0) & 1211.0 & 1210.9 \\
Ne {\sc x} & ${\rm 3p~^2P_{3/2}}$ & 1210.9 & 1211.0 (+0.1) & 1211.0 (+0.1) & 1211.1 & 1211.0 \\
Ne {\sc x} & ${\rm 4p~^2P_{1/2}}$ & 1277.0 & 1277.1 (+0.1) & 1277.1 (+0.1) & 1277.3 & 1277.1 \\
Ne {\sc x} & ${\rm 4p~^2P_{3/2}}$ & 1277.1 & 1277.1 (+0.1) & 1277.1 (+0.1) & 1277.3 & 1277.2 \\
Ne {\sc x} & ${\rm 5p~^2P_{1/2}}$ & 1307.7 & 1307.7 (+0.1) & 1307.7 (+0.1) & 1307.9 & 1307.8 \\
Ne {\sc x} & ${\rm 5p~^2P_{3/2}}$ & 1307.7 & 1307.8 (+0.1) & 1307.8 (+0.1) & 1307.9 & 1307.8 \\
\noalign{\smallskip}
Na {\sc xi} & ${\rm 2p~^2P_{1/2}}$ & 1236.3 & 1236.3 (-0.0) & 1236.3 (-0.0) & 1236.5 & 1236.3 \\
Na {\sc xi} & ${\rm 2p~^2P_{3/2}}$ & 1237.0 & 1237.0 (-0.0) & 1237.0 (-0.0) & 1237.2 & 1237.0 \\
Na {\sc xi} & ${\rm 3p~^2P_{1/2}}$ & 1465.5 & 1465.5 (-0.0) & 1465.5 (-0.0) & 1465.7 & 1465.5 \\
Na {\sc xi} & ${\rm 3p~^2P_{3/2}}$ & 1465.7 & 1465.7 (-0.0) & 1465.7 (-0.0) & 1465.9 & 1465.7 \\
Na {\sc xi} & ${\rm 4p~^2P_{1/2}}$ & 1545.7 & 1545.7 (-0.0) & 1545.7 (-0.0) & 1545.9 & 1545.7 \\
Na {\sc xi} & ${\rm 4p~^2P_{3/2}}$ & 1545.8 & 1545.8 (-0.0) & 1545.8 (-0.0) & 1546.0 & 1545.8 \\
Na {\sc xi} & ${\rm 5p~^2P_{1/2}}$ & 1582.8 & 1582.8 (-0.0) & 1582.8 (-0.0) & 1583.0 & 1582.8 \\
Na {\sc xi} & ${\rm 5p~^2P_{3/2}}$ & 1582.8 & 1582.8 (-0.0) & 1582.8 (-0.0) & 1583.1 & 1582.9 \\
\noalign{\smallskip}
Mg {\sc xii} & ${\rm 2p~^2P_{1/2}}$ & 1471.7 & 1471.7 (+0.0) & 1471.7 (+0.0) & 1472.0 & 1471.7 \\
Mg {\sc xii} & ${\rm 2p~^2P_{3/2}}$ & 1472.6 & 1472.6 (+0.0) & 1472.6 (+0.0) & 1472.9 & 1472.7 \\
Mg {\sc xii} & ${\rm 3p~^2P_{1/2}}$ & 1744.6 & 1744.6 (+0.0) & 1744.6 (+0.0) & 1744.9 & 1744.6 \\
Mg {\sc xii} & ${\rm 3p~^2P_{3/2}}$ & 1744.8 & 1744.8 (+0.0) & 1744.8 (+0.0) & 1745.2 & 1744.9 \\
Mg {\sc xii} & ${\rm 4p~^2P_{1/2}}$ & 1840.0 & 1840.0 (+0.0) & 1840.0 (+0.0) & 1840.3 & 1840.1 \\
Mg {\sc xii} & ${\rm 4p~^2P_{3/2}}$ & 1840.1 & 1840.1 (+0.0) & 1840.1 (+0.0) & 1840.5 & 1840.2 \\
Mg {\sc xii} & ${\rm 5p~^2P_{1/2}}$ & 1884.2 & 1884.2 (+0.0) & 1884.2 (+0.0) & 1884.5 & 1884.2 \\
Mg {\sc xii} & ${\rm 5p~^2P_{3/2}}$ & 1884.3 & 1884.3 (+0.0) & 1884.3 (+0.0) & 1884.6 & 1884.3 \\
\noalign{\smallskip}
Al {\sc xiii} & ${\rm 2p~^2P_{1/2}}$ & 1727.7 & 1727.7 (+0.0) & 1727.7 (+0.0) & 1728.1 & 1727.7 \\
Al {\sc xiii} & ${\rm 2p~^2P_{3/2}}$ & 1729.0 & 1729.0 (+0.0) & 1729.0 (+0.0) & 1729.4 & 1729.0 \\
Al {\sc xiii} & ${\rm 3p~^2P_{1/2}}$ & 2048.1 & 2048.1 (+0.0) & 2048.1 (+0.0) & 2048.5 & 2048.1 \\
Al {\sc xiii} & ${\rm 3p~^2P_{3/2}}$ & 2048.5 & 2048.5 (+0.0) & 2048.5 (+0.0) & 2048.9 & 2048.5 \\
Al {\sc xiii} & ${\rm 4p~^2P_{1/2}}$ & 2160.2 & 2160.2 (+0.0) & 2160.2 (+0.0) & 2160.6 & 2160.2 \\
Al {\sc xiii} & ${\rm 4p~^2P_{3/2}}$ & 2160.3 & 2160.3 (+0.0) & 2160.3 (+0.0) & 2160.7 & 2160.4 \\
Al {\sc xiii} & ${\rm 5p~^2P_{1/2}}$ & 2212.0 & 2212.0 (+0.0) & 2212.0 (+0.0) & 2212.4 & 2212.1 \\
Al {\sc xiii} & ${\rm 5p~^2P_{3/2}}$ & 2212.1 & 2212.1 (+0.0) & 2212.1 (+0.0) & 2212.5 & 2212.2 \\
\noalign{\smallskip}
Si {\sc xiv} & ${\rm 2p~^2P_{1/2}}$ & 2004.3 & 2004.3 (+0.0) & 2004.3 (+0.0) & 2004.8 & 2004.4 \\
Si {\sc xiv} & ${\rm 2p~^2P_{3/2}}$ & 2006.1 & 2006.1 (+0.0) & 2006.1 (+0.0) & 2006.6 & 2006.1 \\
Si {\sc xiv} & ${\rm 3p~^2P_{1/2}}$ & 2376.1 & 2376.1 (+0.0) & 2376.1 (+0.0) & 2376.6 & 2376.2 \\
Si {\sc xiv} & ${\rm 3p~^2P_{3/2}}$ & 2376.6 & 2376.6 (+0.0) & 2376.6 (+0.0) & 2377.1 & 2376.7 \\
Si {\sc xiv} & ${\rm 4p~^2P_{1/2}}$ & 2506.2 & 2506.2 (+0.0) & 2506.2 (+0.0) & 2506.7 & 2506.2 \\
Si {\sc xiv} & ${\rm 4p~^2P_{3/2}}$ & 2506.4 & 2506.4 (+0.0) & 2506.4 (+0.0) & 2506.9 & 2506.4 \\
Si {\sc xiv} & ${\rm 5p~^2P_{1/2}}$ & 2566.3 & 2566.3 (+0.0) & 2566.3 (+0.0) & 2566.8 & 2566.4 \\
Si {\sc xiv} & ${\rm 5p~^2P_{3/2}}$ & 2566.4 & 2566.4 (+0.0) & 2566.4 (+0.0) & 2566.9 & 2566.5 \\
\noalign{\smallskip}
P {\sc xv} & ${\rm 2p~^2P_{1/2}}$ & 2301.6 & 2301.6 (+0.0) & 2301.6 (+0.0) & 2302.3 & 2301.7 \\
P {\sc xv} & ${\rm 2p~^2P_{3/2}}$ & 2304.0 & 2304.0 (+0.0) & 2304.0 (+0.0) & 2304.6 & 2304.0 \\
P {\sc xv} & ${\rm 3p~^2P_{1/2}}$ & 2728.7 & 2728.7 (+0.0) & 2728.7 (+0.0) & 2729.3 & 2728.7 \\
P {\sc xv} & ${\rm 3p~^2P_{3/2}}$ & 2729.4 & 2729.4 (+0.0) & 2729.4 (+0.0) & 2730.0 & 2729.4 \\
P {\sc xv} & ${\rm 4p~^2P_{1/2}}$ & 2878.0 & 2878.0 (+0.0) & 2878.0 (+0.0) & 2878.7 & 2878.1 \\
P {\sc xv} & ${\rm 4p~^2P_{3/2}}$ & 2878.3 & 2878.3 (+0.0) & 2878.3 (+0.0) & 2879.0 & 2878.4 \\
P {\sc xv} & ${\rm 5p~^2P_{1/2}}$ & 2947.1 & 2947.1 (+0.0) & 2947.1 (+0.0) & 2947.8 & 2947.2 \\
P {\sc xv} & ${\rm 5p~^2P_{3/2}}$ & 2947.3 & 2947.3 (+0.0) & 2947.3 (+0.0) & 2947.9 & 2947.3 \\
\noalign{\smallskip}
S {\sc xvi} & ${\rm 2p~^2P_{1/2}}$ & 2619.7 & 2619.7 (+0.0) & 2619.7 (+0.0) & 2620.5 & 2619.7 \\
S {\sc xvi} & ${\rm 2p~^2P_{3/2}}$ & 2622.7 & 2622.7 (+0.0) & 2622.7 (+0.0) & 2623.4 & 2622.7 \\
S {\sc xvi} & ${\rm 3p~^2P_{1/2}}$ & 3105.9 & 3105.9 (+0.0) & 3105.9 (+0.0) & 3106.6 & 3105.9 \\
S {\sc xvi} & ${\rm 3p~^2P_{3/2}}$ & 3106.7 & 3106.7 (+0.0) & 3106.7 (+0.0) & 3107.5 & 3106.8 \\
S {\sc xvi} & ${\rm 4p~^2P_{1/2}}$ & 3275.9 & 3275.9 (+0.0) & 3275.9 (+0.0) & 3276.7 & 3275.9 \\
S {\sc xvi} & ${\rm 4p~^2P_{3/2}}$ & 3276.3 & 3276.3 (+0.0) & 3276.3 (+0.0) & 3277.0 & 3276.3 \\
S {\sc xvi} & ${\rm 5p~^2P_{1/2}}$ & 3354.5 & 3354.5 (+0.0) & 3354.5 (+0.0) & 3355.3 & 3354.6 \\
S {\sc xvi} & ${\rm 5p~^2P_{3/2}}$ & 3354.7 & 3354.7 (+0.0) & 3354.7 (+0.0) & 3355.5 & 3354.8 \\
\noalign{\smallskip}
Cl {\sc xvii} & ${\rm 2p~^2P_{1/2}}$ & 2958.5 & 2958.5 (+0.0) & 2958.5 (-0.0) & 2959.5 & 2958.6 \\
Cl {\sc xvii} & ${\rm 2p~^2P_{3/2}}$ & 2962.3 & 2962.4 (+0.0) & 2962.3 (-0.0) & 2963.3 & 2962.4 \\
Cl {\sc xvii} & ${\rm 3p~^2P_{1/2}}$ & 3507.7 & 3507.7 (+0.0) & 3507.7 (-0.0) & 3508.6 & 3507.8 \\
Cl {\sc xvii} & ${\rm 3p~^2P_{3/2}}$ & 3508.8 & 3508.8 (+0.0) & 3508.8 (-0.0) & 3509.8 & 3508.9 \\
Cl {\sc xvii} & ${\rm 4p~^2P_{1/2}}$ & 3699.8 & 3699.8 (+0.0) & 3699.8 (-0.0) & 3700.7 & 3699.8 \\
Cl {\sc xvii} & ${\rm 4p~^2P_{3/2}}$ & 3700.2 & 3700.2 (+0.0) & 3700.2 (-0.0) & 3701.2 & 3700.3 \\
Cl {\sc xvii} & ${\rm 5p~^2P_{1/2}}$ & 3788.6 & 3788.6 (+0.0) & 3788.6 (-0.0) & 3789.5 & 3788.7 \\
Cl {\sc xvii} & ${\rm 5p~^2P_{3/2}}$ & 3788.8 & 3788.8 (+0.0) & 3788.8 (-0.0) & 3789.8 & 3788.9 \\
\noalign{\smallskip}
Ar {\sc xviii} & ${\rm 2p~^2P_{1/2}}$ & 3318.2 & 3318.2 (+0.0) & 3317.7 (-0.4) & 3319.3 & 3318.2 \\
Ar {\sc xviii} & ${\rm 2p~^2P_{3/2}}$ & 3323.0 & 3323.0 (+0.0) & 3323.1 (+0.1) & 3324.1 & 3323.0 \\
Ar {\sc xviii} & ${\rm 3p~^2P_{1/2}}$ & 3934.3 & 3934.3 (+0.0) & 3934.3 (+0.0) & 3935.4 & 3934.3 \\
Ar {\sc xviii} & ${\rm 3p~^2P_{3/2}}$ & 3935.7 & 3935.7 (+0.0) & 3935.7 (+0.0) & 3936.8 & 3935.8 \\
Ar {\sc xviii} & ${\rm 4p~^2P_{1/2}}$ & 4149.7 & 4149.7 (+0.0) & 4149.7 (+0.0) & 4150.8 & 4149.8 \\
Ar {\sc xviii} & ${\rm 4p~^2P_{3/2}}$ & 4150.3 & 4150.3 (+0.0) & 4150.3 (+0.0) & 4151.4 & 4150.4 \\
Ar {\sc xviii} & ${\rm 5p~^2P_{1/2}}$ & 4249.4 & 4249.4 (+0.0) & 4249.4 (+0.0) & 4250.5 & 4249.4 \\
Ar {\sc xviii} & ${\rm 5p~^2P_{3/2}}$ & 4249.7 & 4249.7 (+0.0) & 4249.7 (+0.0) & 4250.8 & 4249.7 \\
\noalign{\smallskip}
K {\sc xix} & ${\rm 2p~^2P_{1/2}}$ & 3698.7 & 3698.7 (+0.0) & 3698.7 (+0.0) & 3700.0 & 3698.7 \\
K {\sc xix} & ${\rm 2p~^2P_{3/2}}$ & 3704.7 & 3704.7 (+0.0) & 3704.7 (+0.0) & 3705.9 & 3704.7 \\
K {\sc xix} & ${\rm 3p~^2P_{1/2}}$ & 4385.7 & 4385.7 (+0.0) & 4385.7 (+0.0) & 4387.0 & 4385.7 \\
K {\sc xix} & ${\rm 3p~^2P_{3/2}}$ & 4387.4 & 4387.4 (+0.0) & 4387.4 (+0.0) & 4388.7 & 4387.5 \\
K {\sc xix} & ${\rm 4p~^2P_{1/2}}$ & 4625.8 & 4625.9 (+0.0) & 4625.9 (+0.0) & 4627.2 & 4625.9 \\
K {\sc xix} & ${\rm 4p~^2P_{3/2}}$ & 4626.6 & 4626.6 (+0.0) & 4626.6 (+0.0) & 4627.9 & 4626.7 \\
K {\sc xix} & ${\rm 5p~^2P_{1/2}}$ & 4736.9 & 4736.9 (+0.0) & 4736.9 (+0.0) & 4738.2 & 4737.0 \\
K {\sc xix} & ${\rm 5p~^2P_{3/2}}$ & 4737.3 & 4737.3 (+0.0) & 4737.3 (+0.0) & 4738.6 & 4737.4 \\
\noalign{\smallskip}
Ca {\sc xx} & ${\rm 2p~^2P_{1/2}}$ & 4100.1 & 4100.1 (+0.0) & 4100.1 (+0.0) & 4101.7 & 4100.2 \\
Ca {\sc xx} & ${\rm 2p~^2P_{3/2}}$ & 4107.5 & 4107.5 (+0.0) & 4107.5 (+0.0) & 4109.0 & 4107.6 \\
Ca {\sc xx} & ${\rm 3p~^2P_{1/2}}$ & 4861.9 & 4861.9 (+0.0) & 4861.9 (+0.0) & 4863.5 & 4862.0 \\
Ca {\sc xx} & ${\rm 3p~^2P_{3/2}}$ & 4864.1 & 4864.1 (+0.0) & 4864.1 (+0.0) & 4865.6 & 4864.2 \\
Ca {\sc xx} & ${\rm 4p~^2P_{1/2}}$ & 5128.2 & 5128.2 (+0.0) & 5128.2 (+0.0) & 5129.8 & 5128.3 \\
Ca {\sc xx} & ${\rm 4p~^2P_{3/2}}$ & 5129.1 & 5129.2 (+0.0) & 5129.2 (+0.0) & 5130.7 & 5129.2 \\
Ca {\sc xx} & ${\rm 5p~^2P_{1/2}}$ & 5251.4 & 5251.4 (+0.0) & 5251.4 (+0.0) & 5252.9 & 5251.5 \\
Ca {\sc xx} & ${\rm 5p~^2P_{3/2}}$ & 5251.8 & 5251.8 (+0.0) & 5251.8 (+0.0) & 5253.3 & 5251.9 \\
\noalign{\smallskip}
Cr {\sc xxiv} & ${\rm 2p~^2P_{1/2}}$ & 5916.4 & 5916.5 (+0.1) & -- -- & 5919.1 & 5916.5 \\
Cr {\sc xxiv} & ${\rm 2p~^2P_{3/2}}$ & 5931.8 & 5931.9 (+0.1) & -- -- & 5934.3 & 5931.9 \\
Cr {\sc xxiv} & ${\rm 3p~^2P_{1/2}}$ & 7017.2 & 7017.3 (+0.1) & -- -- & 7019.9 & 7017.3 \\
Cr {\sc xxiv} & ${\rm 3p~^2P_{3/2}}$ & 7021.7 & 7021.8 (+0.1) & -- -- & 7024.3 & 7021.9 \\
Cr {\sc xxiv} & ${\rm 4p~^2P_{1/2}}$ & 7401.8 & 7401.9 (+0.1) & -- -- & 7404.5 & 7402.0 \\
Cr {\sc xxiv} & ${\rm 4p~^2P_{3/2}}$ & 7403.8 & 7403.8 (+0.1) & -- -- & 7406.3 & 7403.9 \\
Cr {\sc xxiv} & ${\rm 5p~^2P_{1/2}}$ & 7579.6 & 7579.7 (+0.1) & -- -- & 7582.2 & 7579.8 \\
Cr {\sc xxiv} & ${\rm 5p~^2P_{3/2}}$ & 7580.6 & 7580.7 (+0.1) & -- -- & 7583.1 & 7580.7 \\
\noalign{\smallskip}
Mn {\sc xxv} & ${\rm 2p~^2P_{1/2}}$ & 6423.5 & 6423.6 (+0.1) & -- -- & 6426.5 & 6423.5 \\
Mn {\sc xxv} & ${\rm 2p~^2P_{3/2}}$ & 6441.6 & 6441.7 (+0.1) & -- -- & 6444.4 & 6441.7 \\
Mn {\sc xxv} & ${\rm 3p~^2P_{1/2}}$ & 7619.1 & 7619.1 (+0.1) & -- -- & 7622.0 & 7619.2 \\
Mn {\sc xxv} & ${\rm 3p~^2P_{3/2}}$ & 7624.4 & 7624.5 (+0.1) & -- -- & 7627.2 & 7624.6 \\
Mn {\sc xxv} & ${\rm 4p~^2P_{1/2}}$ & 8036.8 & 8036.8 (+0.1) & -- -- & 8039.7 & 8036.9 \\
Mn {\sc xxv} & ${\rm 4p~^2P_{3/2}}$ & 8039.0 & 8039.1 (+0.1) & -- -- & 8041.9 & 8039.2 \\
Mn {\sc xxv} & ${\rm 5p~^2P_{1/2}}$ & 8229.8 & 8229.9 (+0.1) & -- -- & 8232.7 & 8229.9 \\
Mn {\sc xxv} & ${\rm 5p~^2P_{3/2}}$ & 8230.9 & 8231.0 (+0.1) & -- -- & 8233.8 & 8231.1 \\
\noalign{\smallskip}
Fe {\sc xxvi} & ${\rm 2p~^2P_{1/2}}$ & 6951.9 & 6952.0 (+0.1) & 6952.0 (+0.1) & 6955.2 & 6951.9 \\
Fe {\sc xxvi} & ${\rm 2p~^2P_{3/2}}$ & 6973.1 & 6973.2 (+0.1) & 6973.2 (+0.1) & 6976.2 & 6973.2 \\
Fe {\sc xxvi} & ${\rm 3p~^2P_{1/2}}$ & 8246.3 & 8246.4 (+0.1) & 8246.4 (+0.1) & 8249.6 & 8246.5 \\
Fe {\sc xxvi} & ${\rm 3p~^2P_{3/2}}$ & 8252.6 & 8252.7 (+0.1) & 8252.7 (+0.1) & 8255.7 & 8252.8 \\
Fe {\sc xxvi} & ${\rm 4p~^2P_{1/2}}$ & 8698.5 & 8698.6 (+0.1) & 8698.6 (+0.1) & 8701.7 & 8698.7 \\
Fe {\sc xxvi} & ${\rm 4p~^2P_{3/2}}$ & 8701.1 & 8701.2 (+0.1) & 8701.2 (+0.1) & 8704.3 & 8701.3 \\
Fe {\sc xxvi} & ${\rm 5p~^2P_{1/2}}$ & 8907.4 & 8907.5 (+0.1) & 8907.5 (+0.1) & 8910.6 & 8907.6 \\
Fe {\sc xxvi} & ${\rm 5p~^2P_{3/2}}$ & 8908.8 & 8908.9 (+0.1) & 8908.9 (+0.1) & 8911.9 & 8908.9 \\
\noalign{\smallskip}
Ni {\sc xxviii} & ${\rm 2p~^2P_{1/2}}$ & 8073.0 & 8073.1 (+0.1) & 8073.1 (+0.1) & 8077.1 & 8073.0 \\
Ni {\sc xxviii} & ${\rm 2p~^2P_{3/2}}$ & 8101.6 & 8101.7 (+0.1) & 8101.7 (+0.1) & 8105.3 & 8101.8 \\
Ni {\sc xxviii} & ${\rm 3p~^2P_{1/2}}$ & 9577.4 & 9577.6 (+0.1) & 9577.6 (+0.1) & 9581.5 & 9577.6 \\
Ni {\sc xxviii} & ${\rm 3p~^2P_{3/2}}$ & 9585.9 & 9586.1 (+0.1) & 9586.1 (+0.1) & 9589.6 & 9586.1 \\
Ni {\sc xxviii} & ${\rm 4p~^2P_{1/2}}$ & 10102.8 & 10103.0 (+0.1) & 10103.0 (+0.1) & 10106.7 & 10103.0 \\
Ni {\sc xxviii} & ${\rm 4p~^2P_{3/2}}$ & 10106.4 & 10106.5 (+0.1) & 10106.5 (+0.1) & 10110.1 & 10106.6 \\
Ni {\sc xxviii} & ${\rm 5p~^2P_{1/2}}$ & 10345.5 & 10345.6 (+0.1) & 10345.6 (+0.1) & 10349.4 & 10345.7 \\
Ni {\sc xxviii} & ${\rm 5p~^2P_{3/2}}$ & 10347.3 & 10347.5 (+0.1) & 10347.5 (+0.1) & 10351.1 & 10347.6 \\
\noalign{\smallskip}
\noalign{\smallskip}
\enddata
\end{deluxetable*}
% %-----------------------------Table------------------------------

%-----------------------------Table------------------------------
\startlongtable
\begin{deluxetable*}{l|cccc|cc}
\centering
\footnotesize
\tablecaption{Energy levels (in eV) of He-like ions in SPEX v3.06.01, AtomDB v3.0.9, and CHIANTI database v10.0.1.
The numbers in the parentheses are the differences (in eV) with respect to SPEX of the other two databases. The penultimate column shows the results of the present AUTOSTRUCTURE calculations which were used for the R-matrix calculations (AS-RM). The last column shows the results of AUTOSTRUCTURE calculations including relativistic effects (AS-REL) that are necessarily omitted by AS-RM. See the discussion in Sect.~\ref{sct:dis} and Appendix~\ref{sct:cflev_cftran}.
\label{tbl:cflev_helike}}
\tablehead{
\colhead{Ion} & \colhead{Level} & \colhead{SPEX} &
\colhead{AtomDB} & \colhead{CHIANTI} & \colhead{AS-RM} & \colhead{AS-REL}
}
%\colnumbers
\startdata
C {\sc v} & ${\rm 1s~2p~^1P_{1}}$ & 307.9 & 307.9 (+0.0) & 307.9 (+0.0) & 308.6 & 308.5 \\
C {\sc v} & ${\rm 1s~2p~^3P_{2}}$ & 304.4 & 304.4 (+0.0) & 304.4 (+0.0) & 304.5 & 304.5 \\
C {\sc v} & ${\rm 1s~2p~^3P_{1}}$ & 304.4 & 304.4 (+0.0) & 304.4 (+0.0) & 304.5 & 304.4 \\
C {\sc v} & ${\rm 1s~2s~^3S_{1}}$ & 299.0 & 299.0 (+0.0) & 299.0 (+0.0) & 299.0 & 298.9 \\
C {\sc v} & ${\rm 1s~3p~^1P_{1}}$ & 354.5 & 354.5 (-0.0) & 354.5 (-0.0) & 354.9 & 354.8 \\
C {\sc v} & ${\rm 1s~4p~^1P_{1}}$ & 370.9 & 370.9 (-0.0) & 370.9 (-0.0) & 371.3 & 371.2 \\
C {\sc v} & ${\rm 1s~5p~^1P_{1}}$ & 378.5 & 378.5 (-0.0) & 378.5 (-0.0) & 378.9 & 378.8 \\
\noalign{\smallskip}
N {\sc vi} & ${\rm 1s~2p~^1P_{1}}$ & 430.7 & 430.7 (-0.0) & 430.7 (+0.0) & 431.4 & 431.3 \\
N {\sc vi} & ${\rm 1s~2p~^3P_{2}}$ & 426.3 & 426.3 (-0.0) & 426.3 (-0.0) & 426.5 & 426.3 \\
N {\sc vi} & ${\rm 1s~2p~^3P_{1}}$ & 426.3 & 426.3 (-0.0) & 426.3 (-0.0) & 426.4 & 426.3 \\
N {\sc vi} & ${\rm 1s~2s~^3S_{1}}$ & 419.8 & 419.8 (-0.0) & 419.8 (-0.0) & 419.9 & 419.8 \\
N {\sc vi} & ${\rm 1s~3p~^1P_{1}}$ & 498.0 & 498.0 (-0.0) & 498.0 (-0.0) & 498.4 & 498.3 \\
N {\sc vi} & ${\rm 1s~4p~^1P_{1}}$ & 521.6 & 521.6 (-0.0) & 521.6 (-0.0) & 522.0 & 521.8 \\
N {\sc vi} & ${\rm 1s~5p~^1P_{1}}$ & 532.6 & 532.6 (+0.0) & 532.6 (+0.0) & 532.9 & 532.8 \\
\noalign{\smallskip}
O {\sc vii} & ${\rm 1s~2p~^1P_{1}}$ & 573.9 & 573.9 (-0.0) & 574.0 (+0.0) & 574.8 & 574.6 \\
O {\sc vii} & ${\rm 1s~2p~^3P_{2}}$ & 568.6 & 568.6 (-0.0) & 568.7 (+0.1) & 568.9 & 568.7 \\
O {\sc vii} & ${\rm 1s~2p~^3P_{1}}$ & 568.6 & 568.6 (-0.0) & 568.6 (+0.1) & 568.9 & 568.7 \\
O {\sc vii} & ${\rm 1s~2s~^3S_{1}}$ & 561.0 & 561.0 (-0.0) & 561.1 (+0.1) & 561.2 & 561.0 \\
O {\sc vii} & ${\rm 1s~3p~^1P_{1}}$ & 665.6 & 665.6 (-0.0) & 665.6 (-0.0) & 666.1 & 665.9 \\
O {\sc vii} & ${\rm 1s~4p~^1P_{1}}$ & 697.8 & 697.8 (-0.0) & 697.8 (-0.0) & 698.3 & 698.1 \\
O {\sc vii} & ${\rm 1s~5p~^1P_{1}}$ & 712.7 & 712.7 (-0.0) & 712.7 (-0.0) & 713.2 & 713.0 \\
\noalign{\smallskip}
Ne {\sc ix} & ${\rm 1s~2p~^1P_{1}}$ & 922.0 & 922.0 (-0.0) & 922.0 (-0.0) & 923.1 & 922.7 \\
Ne {\sc ix} & ${\rm 1s~2p~^3P_{2}}$ & 915.0 & 915.0 (-0.0) & 915.0 (-0.0) & 915.5 & 914.9 \\
Ne {\sc ix} & ${\rm 1s~2p~^3P_{1}}$ & 914.8 & 914.8 (-0.0) & 914.8 (-0.0) & 915.2 & 914.8 \\
Ne {\sc ix} & ${\rm 1s~2s~^3S_{1}}$ & 905.1 & 905.1 (-0.0) & 905.1 (-0.0) & 905.5 & 905.0 \\
Ne {\sc ix} & ${\rm 1s~3p~^1P_{1}}$ & 1073.8 & 1073.8 (-0.0) & 1073.8 (-0.0) & 1074.6 & 1074.1 \\
Ne {\sc ix} & ${\rm 1s~4p~^1P_{1}}$ & 1127.1 & 1127.1 (-0.0) & 1127.1 (-0.0) & 1127.8 & 1127.3 \\
Ne {\sc ix} & ${\rm 1s~5p~^1P_{1}}$ & 1151.8 & 1151.8 (-0.0) & 1151.8 (-0.0) & 1152.5 & 1152.0 \\
\noalign{\smallskip}
Na {\sc x} & ${\rm 1s~2p~^1P_{1}}$ & 1126.9 & 1126.9 (+0.0) & 1126.9 (-0.0) & 1128.1 & 1127.5 \\
Na {\sc x} & ${\rm 1s~2p~^3P_{2}}$ & 1119.0 & 1119.0 (+0.0) & 1119.0 (+0.0) & 1119.6 & 1118.9 \\
Na {\sc x} & ${\rm 1s~2p~^3P_{1}}$ & 1118.7 & 1118.7 (+0.0) & 1118.7 (-0.0) & 1119.3 & 1118.6 \\
Na {\sc x} & ${\rm 1s~2s~^3S_{1}}$ & 1107.8 & 1107.8 (+0.0) & 1107.8 (-0.0) & 1108.4 & 1107.8 \\
Na {\sc x} & ${\rm 1s~3p~^1P_{1}}$ & 1314.4 & 1314.4 (-0.0) & 1314.4 (-0.0) & 1315.3 & 1314.7 \\
Na {\sc x} & ${\rm 1s~4p~^1P_{1}}$ & 1380.2 & 1380.2 (+0.0) & 1380.2 (+0.0) & 1381.1 & 1380.5 \\
Na {\sc x} & ${\rm 1s~5p~^1P_{1}}$ & 1410.8 & 1410.8 (-0.0) & 1410.8 (-0.0) & 1411.6 & 1411.0 \\
\noalign{\smallskip}
Mg {\sc xi} & ${\rm 1s~2p~^1P_{1}}$ & 1352.2 & 1352.2 (+0.0) & 1352.2 (+0.0) & 1353.8 & 1353.0 \\
Mg {\sc xi} & ${\rm 1s~2p~^3P_{2}}$ & 1343.5 & 1343.5 (+0.0) & 1343.5 (+0.0) & 1344.4 & 1343.4 \\
Mg {\sc xi} & ${\rm 1s~2p~^3P_{1}}$ & 1343.1 & 1343.1 (+0.0) & 1343.1 (+0.0) & 1343.9 & 1343.0 \\
Mg {\sc xi} & ${\rm 1s~2s~^3S_{1}}$ & 1331.1 & 1331.1 (+0.0) & 1331.1 (+0.0) & 1331.9 & 1331.0 \\
Mg {\sc xi} & ${\rm 1s~3p~^1P_{1}}$ & 1580.0 & 1579.3 (-0.7) & 1579.3 (-0.7) & 1580.5 & 1579.6 \\
Mg {\sc xi} & ${\rm 1s~4p~^1P_{1}}$ & 1659.1 & 1659.1 (-0.0) & 1659.1 (-0.0) & 1660.2 & 1659.3 \\
Mg {\sc xi} & ${\rm 1s~5p~^1P_{1}}$ & 1696.0 & 1696.0 (+0.0) & 1696.0 (+0.0) & 1697.1 & 1696.3 \\
\noalign{\smallskip}
Al {\sc xii} & ${\rm 1s~2p~^1P_{1}}$ & 1598.3 & 1598.3 (-0.1) & 1598.3 (-0.0) & 1600.1 & 1599.1 \\
Al {\sc xii} & ${\rm 1s~2p~^3P_{2}}$ & 1588.8 & 1588.8 (-0.0) & 1588.8 (-0.0) & 1589.9 & 1588.6 \\
Al {\sc xii} & ${\rm 1s~2p~^3P_{1}}$ & 1588.2 & 1588.1 (-0.0) & 1588.1 (-0.0) & 1589.1 & 1588.0 \\
Al {\sc xii} & ${\rm 1s~2s~^3S_{1}}$ & 1575.0 & 1575.0 (-0.1) & 1575.0 (-0.0) & 1576.0 & 1574.9 \\
Al {\sc xii} & ${\rm 1s~3p~^1P_{1}}$ & 1868.8 & 1868.7 (-0.0) & 1868.7 (-0.0) & 1870.2 & 1869.0 \\
Al {\sc xii} & ${\rm 1s~4p~^1P_{1}}$ & 1963.7 & 1963.7 (-0.0) & 1963.7 (-0.0) & 1965.1 & 1963.9 \\
Al {\sc xii} & ${\rm 1s~5p~^1P_{1}}$ & 2007.7 & 2007.7 (-0.0) & 2007.7 (-0.0) & 2009.0 & 2007.9 \\
\noalign{\smallskip}
Si {\sc xiii} & ${\rm 1s~2p~^1P_{1}}$ & 1865.0 & 1865.0 (-0.0) & 1865.0 (+0.0) & 1867.1 & 1865.8 \\
Si {\sc xiii} & ${\rm 1s~2p~^3P_{2}}$ & 1854.6 & 1854.6 (+0.0) & 1854.7 (+0.0) & 1856.1 & 1854.5 \\
Si {\sc xiii} & ${\rm 1s~2p~^3P_{1}}$ & 1853.8 & 1853.8 (-0.0) & 1853.8 (+0.0) & 1855.1 & 1853.6 \\
Si {\sc xiii} & ${\rm 1s~2s~^3S_{1}}$ & 1839.4 & 1839.4 (-0.0) & 1839.4 (+0.0) & 1840.8 & 1839.4 \\
Si {\sc xiii} & ${\rm 1s~3p~^1P_{1}}$ & 2182.5 & 2182.5 (-0.0) & 2182.5 (-0.0) & 2184.3 & 2182.9 \\
Si {\sc xiii} & ${\rm 1s~4p~^1P_{1}}$ & 2294.0 & 2294.0 (+0.0) & 2294.0 (+0.0) & 2295.8 & 2294.3 \\
Si {\sc xiii} & ${\rm 1s~5p~^1P_{1}}$ & 2345.7 & 2345.7 (+0.0) & 2345.7 (+0.0) & 2347.4 & 2346.0 \\
\noalign{\smallskip}
P {\sc xiv} & ${\rm 1s~2p~^1P_{1}}$ & 2152.5 & 2152.4 (-0.1) & 2152.4 (-0.1) & 2154.9 & 2153.3 \\
P {\sc xiv} & ${\rm 1s~2p~^3P_{2}}$ & 2141.4 & 2141.3 (-0.1) & 2141.3 (-0.1) & 2143.1 & 2141.1 \\
P {\sc xiv} & ${\rm 1s~2p~^3P_{1}}$ & 2140.2 & 2140.1 (-0.1) & 2140.1 (-0.1) & 2141.7 & 2139.9 \\
P {\sc xiv} & ${\rm 1s~2s~^3S_{1}}$ & 2124.7 & 2124.6 (-0.1) & 2124.6 (-0.1) & 2126.3 & 2124.5 \\
P {\sc xiv} & ${\rm 1s~3p~^1P_{1}}$ & 2521.1 & 2521.0 (-0.1) & 2521.0 (-0.1) & 2523.1 & 2521.3 \\
P {\sc xiv} & ${\rm 1s~4p~^1P_{1}}$ & 2650.4 & 2650.3 (-0.1) & 2650.3 (-0.1) & 2652.4 & 2650.6 \\
P {\sc xiv} & ${\rm 1s~5p~^1P_{1}}$ & 2710.4 & 2710.3 (-0.1) & 2710.2 (-0.1) & 2712.3 & 2710.5 \\
\noalign{\smallskip}
S {\sc xv} & ${\rm 1s~2p~^1P_{1}}$ & 2460.6 & 2460.6 (+0.0) & 2460.6 (+0.0) & 2463.5 & 2461.5 \\
S {\sc xv} & ${\rm 1s~2p~^3P_{2}}$ & 2448.8 & 2448.8 (-0.0) & 2448.8 (+0.0) & 2450.9 & 2448.4 \\
S {\sc xv} & ${\rm 1s~2p~^3P_{1}}$ & 2447.1 & 2447.1 (+0.0) & 2447.0 (-0.1) & 2449.1 & 2446.9 \\
S {\sc xv} & ${\rm 1s~2s~^3S_{1}}$ & 2430.3 & 2430.3 (-0.0) & 2430.4 (+0.0) & 2432.5 & 2430.3 \\
S {\sc xv} & ${\rm 1s~3p~^1P_{1}}$ & 2883.9 & 2883.9 (+0.0) & 2883.9 (-0.0) & 2886.5 & 2884.3 \\
S {\sc xv} & ${\rm 1s~4p~^1P_{1}}$ & 3032.5 & 3032.5 (+0.0) & 3032.5 (+0.0) & 3035.0 & 3032.8 \\
S {\sc xv} & ${\rm 1s~5p~^1P_{1}}$ & 3101.3 & 3101.3 (+0.0) & 3101.3 (-0.0) & 3103.8 & 3101.6 \\
\noalign{\smallskip}
Cl {\sc xvi} & ${\rm 1s~2p~^1P_{1}}$ & 2789.8 & 2789.7 (-0.1) & 2789.7 (-0.1) & 2793.0 & 2790.6 \\
Cl {\sc xvi} & ${\rm 1s~2p~^3P_{2}}$ & 2777.2 & 2777.1 (-0.1) & 2777.1 (-0.1) & 2779.7 & 2776.7 \\
Cl {\sc xvi} & ${\rm 1s~2p~^3P_{1}}$ & 2775.1 & 2775.0 (-0.1) & 2775.0 (-0.1) & 2777.3 & 2774.6 \\
Cl {\sc xvi} & ${\rm 1s~2s~^3S_{1}}$ & 2757.0 & 2756.9 (-0.1) & 2756.9 (-0.1) & 2759.4 & 2756.8 \\
Cl {\sc xvi} & ${\rm 1s~3p~^1P_{1}}$ & 3271.7 & 3271.6 (-0.1) & 3271.6 (-0.1) & 3274.5 & 3271.9 \\
Cl {\sc xvi} & ${\rm 1s~4p~^1P_{1}}$ & 3440.8 & 3440.8 (-0.0) & 3440.8 (-0.0) & 3443.6 & 3440.9 \\
Cl {\sc xvi} & ${\rm 1s~5p~^1P_{1}}$ & 3519.2 & 3519.1 (-0.1) & 3519.1 (-0.1) & 3521.9 & 3519.2 \\
\noalign{\smallskip}
Ar {\sc xvii} & ${\rm 1s~2p~^1P_{1}}$ & 3139.8 & 3139.6 (-0.2) & 3139.6 (-0.2) & 3143.5 & 3140.6 \\
Ar {\sc xvii} & ${\rm 1s~2p~^3P_{2}}$ & 3126.5 & 3126.3 (-0.2) & 3126.3 (-0.2) & 3129.4 & 3125.8 \\
Ar {\sc xvii} & ${\rm 1s~2p~^3P_{1}}$ & 3123.7 & 3123.5 (-0.2) & 3123.5 (-0.2) & 3126.4 & 3123.2 \\
Ar {\sc xvii} & ${\rm 1s~2s~^3S_{1}}$ & 3104.3 & 3104.1 (-0.2) & 3104.1 (-0.2) & 3107.2 & 3104.1 \\
Ar {\sc xvii} & ${\rm 1s~3p~^1P_{1}}$ & 3684.0 & 3683.8 (-0.2) & 3684.0 (-0.0) & 3687.4 & 3684.2 \\
Ar {\sc xvii} & ${\rm 1s~4p~^1P_{1}}$ & 3875.0 & 3874.9 (-0.2) & 3875.0 (-0.0) & 3878.3 & 3875.1 \\
Ar {\sc xvii} & ${\rm 1s~5p~^1P_{1}}$ & 3963.5 & 3963.3 (-0.2) & 3963.5 (-0.0) & 3966.8 & 3963.5 \\
\noalign{\smallskip}
K {\sc xviii} & ${\rm 1s~2p~^1P_{1}}$ & 3510.4 & 3510.5 (+0.2) & 3510.4 (-0.0) & 3515.0 & 3511.5 \\
K {\sc xviii} & ${\rm 1s~2p~^3P_{2}}$ & 3496.5 & 3496.5 (+0.1) & 3496.5 (-0.0) & 3500.2 & 3496.0 \\
K {\sc xviii} & ${\rm 1s~2p~^3P_{1}}$ & 3493.0 & 3493.0 (+0.1) & 3493.0 (-0.0) & 3496.4 & 3492.5 \\
K {\sc xviii} & ${\rm 1s~2s~^3S_{1}}$ & 3472.2 & 3472.3 (+0.1) & 3472.2 (-0.0) & 3475.9 & 3472.2 \\
K {\sc xviii} & ${\rm 1s~3p~^1P_{1}}$ & 4120.9 & 4120.8 (-0.1) & 4120.9 (-0.0) & 4125.1 & 4121.3 \\
K {\sc xviii} & ${\rm 1s~4p~^1P_{1}}$ & 4335.1 & 4335.1 (+0.0) & 4335.1 (-0.0) & 4339.2 & 4335.4 \\
K {\sc xviii} & ${\rm 1s~5p~^1P_{1}}$ & 4434.3 & 4434.3 (-0.0) & 4434.3 (-0.0) & 4438.4 & 4434.6 \\
\noalign{\smallskip}
Ca {\sc xix} & ${\rm 1s~2p~^1P_{1}}$ & 3902.3 & 3902.3 (-0.0) & 3902.2 (-0.1) & 3907.6 & 3903.5 \\
Ca {\sc xix} & ${\rm 1s~2p~^3P_{2}}$ & 3887.7 & 3887.7 (-0.0) & 3887.6 (-0.1) & 3892.2 & 3887.2 \\
Ca {\sc xix} & ${\rm 1s~2p~^3P_{1}}$ & 3883.3 & 3883.3 (-0.0) & 3883.2 (-0.1) & 3887.4 & 3882.8 \\
Ca {\sc xix} & ${\rm 1s~2s~^3S_{1}}$ & 3861.1 & 3861.1 (-0.0) & 3861.1 (-0.0) & 3865.6 & 3861.2 \\
Ca {\sc xix} & ${\rm 1s~3p~^1P_{1}}$ & 4582.8 & 4582.8 (-0.0) & 4582.8 (-0.0) & 4587.7 & 4583.3 \\
Ca {\sc xix} & ${\rm 1s~4p~^1P_{1}}$ & 4821.6 & 4821.6 (-0.0) & 4821.6 (-0.0) & 4826.4 & 4821.9 \\
Ca {\sc xix} & ${\rm 1s~5p~^1P_{1}}$ & 4932.2 & 4932.2 (-0.0) & 4932.2 (-0.0) & 4937.0 & 4932.5 \\
\noalign{\smallskip}
Cr {\sc xxiii} & ${\rm 1s~2p~^1P_{1}}$ & 5682.1 & 5682.1 (+0.0) & 5682.1 (+0.1) & 5690.7 & 5683.6 \\
Cr {\sc xxiii} & ${\rm 1s~2p~^3P_{2}}$ & 5665.1 & 5665.1 (-0.0) & 5665.1 (+0.0) & 5672.9 & 5664.1 \\
Cr {\sc xxiii} & ${\rm 1s~2p~^3P_{1}}$ & 5654.8 & 5654.8 (-0.0) & 5654.8 (-0.1) & 5662.2 & 5654.1 \\
Cr {\sc xxiii} & ${\rm 1s~2s~^3S_{1}}$ & 5626.9 & 5626.9 (+0.0) & 5626.9 (+0.0) & 5634.7 & 5627.0 \\
Cr {\sc xxiii} & ${\rm 1s~3p~^1P_{1}}$ & 6680.8 & 6680.8 (-0.0) & 6681.2 (+0.4) & 6689.0 & 6681.4 \\
Cr {\sc xxiii} & ${\rm 1s~4p~^1P_{1}}$ & 7031.2 & 7031.2 (+0.0) & 7031.4 (+0.2) & 7039.4 & 7031.6 \\
Cr {\sc xxiii} & ${\rm 1s~5p~^1P_{1}}$ & 7193.4 & 7193.5 (+0.1) & 7193.6 (+0.2) & 7201.7 & 7193.8 \\
\noalign{\smallskip}
Mn {\sc xxiv} & ${\rm 1s~2p~^1P_{1}}$ & 6180.2 & 6180.4 (+0.3) & -- -- & 6190.1 & 6182.1 \\
Mn {\sc xxiv} & ${\rm 1s~2p~^3P_{2}}$ & 6162.8 & 6162.9 (+0.1) & -- -- & 6171.7 & 6161.8 \\
Mn {\sc xxiv} & ${\rm 1s~2p~^3P_{1}}$ & 6150.7 & 6150.6 (-0.1) & -- -- & 6158.9 & 6149.8 \\
Mn {\sc xxiv} & ${\rm 1s~2s~^3S_{1}}$ & 6121.1 & 6121.1 (+0.1) & -- -- & 6130.0 & 6121.3 \\
Mn {\sc xxiv} & ${\rm 1s~3p~^1P_{1}}$ & 7268.2 & 7268.3 (+0.0) & -- -- & 7277.6 & 7268.9 \\
Mn {\sc xxiv} & ${\rm 1s~4p~^1P_{1}}$ & 7649.9 & 7650.0 (+0.1) & -- -- & 7659.2 & 7650.4 \\
Mn {\sc xxiv} & ${\rm 1s~5p~^1P_{1}}$ & 7826.6 & 7826.7 (+0.1) & -- -- & 7836.0 & 7827.0 \\
\noalign{\smallskip}
Fe {\sc xxv} & ${\rm 1s~2p~^1P_{1}}$ & 6700.4 & 6700.4 (-0.0) & 6700.5 (+0.1) & 6711.2 & 6702.3 \\
Fe {\sc xxv} & ${\rm 1s~2p~^3P_{2}}$ & 6682.3 & 6682.3 (+0.0) & 6682.7 (+0.4) & 6692.3 & 6681.1 \\
Fe {\sc xxv} & ${\rm 1s~2p~^3P_{1}}$ & 6667.6 & 6667.6 (-0.0) & 6667.7 (+0.1) & 6677.0 & 6666.7 \\
Fe {\sc xxv} & ${\rm 1s~2s~^3S_{1}}$ & 6636.6 & 6636.6 (+0.0) & 6636.6 (+0.0) & 6646.6 & 6636.8 \\
Fe {\sc xxv} & ${\rm 1s~3p~^1P_{1}}$ & 7881.1 & 7881.2 (+0.0) & 7881.1 (-0.0) & 7891.6 & 7881.8 \\
Fe {\sc xxv} & ${\rm 1s~4p~^1P_{1}}$ & 8295.4 & 8295.5 (+0.1) & 8295.4 (-0.0) & 8305.9 & 8295.9 \\
Fe {\sc xxv} & ${\rm 1s~5p~^1P_{1}}$ & 8487.2 & 8487.3 (+0.1) & 8487.2 (-0.0) & 8497.7 & 8487.7 \\
\noalign{\smallskip}
Ni {\sc xxvii} & ${\rm 1s~2p~^1P_{1}}$ & 7805.1 & 7805.6 (+0.4) & 7805.6 (+0.5) & 7818.9 & 7807.7 \\
Ni {\sc xxvii} & ${\rm 1s~2p~^3P_{2}}$ & 7786.4 & 7786.4 (+0.0) & 7786.4 (+0.1) & 7798.9 & 7785.0 \\
Ni {\sc xxvii} & ${\rm 1s~2p~^3P_{1}}$ & 7766.0 & 7765.7 (-0.4) & 7765.7 (-0.3) & 7777.7 & 7764.7 \\
Ni {\sc xxvii} & ${\rm 1s~2s~^3S_{1}}$ & 7731.5 & 7731.6 (+0.1) & 7731.6 (+0.1) & 7744.2 & 7732.0 \\
Ni {\sc xxvii} & ${\rm 1s~3p~^1P_{1}}$ & 9183.6 & 9183.6 (+0.0) & 9183.6 (-0.0) & 9196.6 & 9184.5 \\
Ni {\sc xxvii} & ${\rm 1s~4p~^1P_{1}}$ & 9667.1 & 9667.2 (+0.1) & 9667.1 (-0.0) & 9680.2 & 9667.8 \\
Ni {\sc xxvii} & ${\rm 1s~5p~^1P_{1}}$ & 9891.0 & 9891.1 (+0.1) & 9891.0 (-0.0) & 9904.1 & 9891.6 \\
\noalign{\smallskip}
\enddata
\end{deluxetable*}
%-----------------------------Table------------------------------

%-----------------------------Table------------------------------
\startlongtable
\begin{deluxetable*}{cl|lllll|ll}
\centering
\footnotesize
\tablecaption{Lyman transition data of H-like ions in SPEX v3.06.01, AtomDB v3.0.9, CHIANTI database v10.0.1, and the present work (AUTOSTRUCTURE)}. The wavelengths (as in SPEX) are in units of \AA\ and $A$-values in ${\rm s^{-1}}$. The column labelled $\Delta$ is the maximum percentage deviation ((max - min) / max $\times100$\%) amongst the three databases.  The penultimate column shows the results of the present AUTOSTRUCTURE calculations which were used for the R-matrix calculations (AS-RM). The last column shows the results of AUTOSTRUCTURE calculations including relativistic effects (AS-REL) that are necessarily omitted by AS-RM. See the discussion in Sect.~\ref{sct:dis} and Appendix~\ref{sct:cflev_cftran}.
\label{tbl:cftran_hlike}
% log (gf) are not shown as for some transitions, CHIANTI has negative wavelength values.
\tablehead{
\colhead{Ion} & \colhead{ID} & \colhead{$\lambda$~(\AA)} & \colhead{SPEX} &
\colhead{AtomDB} & \colhead{CHIANTI} & $\Delta$ & \colhead{AS-RM} & \colhead{AS-REL}
}
%\colnumbers
\startdata
C {\sc vi} & Ly$\alpha_{1/2}$ &33.740 & $8.12\times10^{11}$ & $8.12\times10^{11}$ & $8.12\times10^{11}$ & 0.1\% & $8.12\times10^{11}$ & $8.12\times10^{11}$ \\
C {\sc vi} & Ly$\alpha_{3/2}$ &33.734 & $8.12\times10^{11}$ & $8.12\times10^{11}$ & $8.12\times10^{11}$ & 0.1\% & $8.12\times10^{11}$ & $8.12\times10^{11}$ \\
C {\sc vi} & Ly$\beta_{1/2}$ &28.466 & $2.17\times10^{11}$ & $2.17\times10^{11}$ & $2.16\times10^{11}$ & 0.3\% & $2.16\times10^{11}$ & $2.17\times10^{11}$ \\
C {\sc vi} & Ly$\beta_{3/2}$ &28.465 & $2.17\times10^{11}$ & $2.17\times10^{11}$ & $2.16\times10^{11}$ & 0.3\% & $2.16\times10^{11}$ & $2.17\times10^{11}$ \\
C {\sc vi} & Ly$\gamma_{1/2}$ &26.990 & $8.84\times10^{10}$ & $8.83\times10^{10}$ & $8.77\times10^{10}$ & 0.8\% & $8.78\times10^{10}$ & $8.82\times10^{10}$ \\
C {\sc vi} & Ly$\gamma_{3/2}$ &26.990 & $8.84\times10^{10}$ & $8.84\times10^{10}$ & $8.79\times10^{10}$ & 0.5\% & $8.80\times10^{10}$ & $8.85\times10^{10}$ \\
C {\sc vi} & Ly$\delta_{1/2}$ &26.357 & $4.46\times10^{10}$ & $4.45\times10^{10}$ & $4.38\times10^{10}$ & 1.7\% & $4.41\times10^{10}$ & $4.45\times10^{10}$ \\
C {\sc vi} & Ly$\delta_{3/2}$ &26.357 & $4.46\times10^{10}$ & $4.46\times10^{10}$ & $4.40\times10^{10}$ & 1.4\% & $4.42\times10^{10}$ & $4.46\times10^{10}$ \\
N {\sc vii} & Ly$\alpha_{1/2}$ &24.785 & $1.50\times10^{12}$ & $1.50\times10^{12}$ & $1.50\times10^{12}$ & 0.1\% & $1.50\times10^{12}$ & $1.50\times10^{12}$ \\
N {\sc vii} & Ly$\alpha_{3/2}$ &24.779 & $1.51\times10^{12}$ & $1.50\times10^{12}$ & $1.51\times10^{12}$ & 0.2\% & $1.50\times10^{12}$ & $1.50\times10^{12}$ \\
N {\sc vii} & Ly$\beta_{1/2}$ &20.911 & $4.02\times10^{11}$ & $4.01\times10^{11}$ & $4.02\times10^{11}$ & 0.2\% & $4.00\times10^{11}$ & $4.01\times10^{11}$ \\
N {\sc vii} & Ly$\beta_{3/2}$ &20.910 & $4.02\times10^{11}$ & $4.02\times10^{11}$ & $4.02\times10^{11}$ & 0.2\% & $4.01\times10^{11}$ & $4.02\times10^{11}$ \\
N {\sc vii} & Ly$\gamma_{1/2}$ &19.826 & $1.64\times10^{11}$ & $1.64\times10^{11}$ & $1.64\times10^{11}$ & 0.2\% & $1.62\times10^{11}$ & $1.63\times10^{11}$ \\
N {\sc vii} & Ly$\gamma_{3/2}$ &19.826 & $1.64\times10^{11}$ & $1.64\times10^{11}$ & $1.64\times10^{11}$ & 0.2\% & $1.63\times10^{11}$ & $1.64\times10^{11}$ \\
N {\sc vii} & Ly$\delta_{1/2}$ &19.361 & $8.26\times10^{10}$ & $8.24\times10^{10}$ & $8.26\times10^{10}$ & 0.2\% & $8.13\times10^{10}$ & $8.23\times10^{10}$ \\
N {\sc vii} & Ly$\delta_{3/2}$ &19.361 & $8.26\times10^{10}$ & $8.26\times10^{10}$ & $8.27\times10^{10}$ & 0.2\% & $8.16\times10^{10}$ & $8.27\times10^{10}$ \\
O {\sc viii} & Ly$\alpha_{1/2}$ &18.973 & $2.57\times10^{12}$ & $2.57\times10^{12}$ & $2.56\times10^{12}$ & 0.1\% & $2.57\times10^{12}$ & $2.57\times10^{12}$ \\
O {\sc viii} & Ly$\alpha_{3/2}$ &18.967 & $2.57\times10^{12}$ & $2.57\times10^{12}$ & $2.56\times10^{12}$ & 0.2\% & $2.56\times10^{12}$ & $2.57\times10^{12}$ \\
O {\sc viii} & Ly$\beta_{1/2}$ &16.007 & $6.85\times10^{11}$ & $6.84\times10^{11}$ & $6.81\times10^{11}$ & 0.7\% & $6.81\times10^{11}$ & $6.84\times10^{11}$ \\
O {\sc viii} & Ly$\beta_{3/2}$ &16.006 & $6.86\times10^{11}$ & $6.86\times10^{11}$ & $6.83\times10^{11}$ & 0.5\% & $6.83\times10^{11}$ & $6.86\times10^{11}$ \\
O {\sc viii} & Ly$\gamma_{1/2}$ &15.176 & $2.80\times10^{11}$ & $2.79\times10^{11}$ & $2.76\times10^{11}$ & 1.4\% & $2.76\times10^{11}$ & $2.78\times10^{11}$ \\
O {\sc viii} & Ly$\gamma_{3/2}$ &15.176 & $2.79\times10^{11}$ & $2.80\times10^{11}$ & $2.77\times10^{11}$ & 1.0\% & $2.77\times10^{11}$ & $2.80\times10^{11}$ \\
O {\sc viii} & Ly$\delta_{1/2}$ &14.821 & $1.41\times10^{11}$ & $1.40\times10^{11}$ & $1.36\times10^{11}$ & 3.1\% & $1.38\times10^{11}$ & $1.40\times10^{11}$ \\
O {\sc viii} & Ly$\delta_{3/2}$ &14.820 & $1.41\times10^{11}$ & $1.41\times10^{11}$ & $1.38\times10^{11}$ & 2.5\% & $1.39\times10^{11}$ & $1.41\times10^{11}$ \\
Ne {\sc x} & Ly$\alpha_{1/2}$ &12.138 & $6.27\times10^{12}$ & $6.26\times10^{12}$ & $6.26\times10^{12}$ & 0.2\% & $6.26\times10^{12}$ & $6.27\times10^{12}$ \\
Ne {\sc x} & Ly$\alpha_{3/2}$ &12.133 & $6.28\times10^{12}$ & $6.27\times10^{12}$ & $6.26\times10^{12}$ & 0.3\% & $6.26\times10^{12}$ & $6.27\times10^{12}$ \\
Ne {\sc x} & Ly$\beta_{1/2}$ &10.240 & $1.68\times10^{12}$ & $1.67\times10^{12}$ & $1.66\times10^{12}$ & 1.0\% & $1.66\times10^{12}$ & $1.67\times10^{12}$ \\
Ne {\sc x} & Ly$\beta_{3/2}$ &10.239 & $1.68\times10^{12}$ & $1.68\times10^{12}$ & $1.66\times10^{12}$ & 0.7\% & $1.66\times10^{12}$ & $1.68\times10^{12}$ \\
Ne {\sc x} & Ly$\gamma_{1/2}$ &9.709 & $6.83\times10^{11}$ & $6.80\times10^{11}$ & $6.70\times10^{11}$ & 2.0\% & $6.70\times10^{11}$ & $6.79\times10^{11}$ \\
Ne {\sc x} & Ly$\gamma_{3/2}$ &9.709 & $6.83\times10^{11}$ & $6.83\times10^{11}$ & $6.74\times10^{11}$ & 1.3\% & $6.74\times10^{11}$ & $6.83\times10^{11}$ \\
Ne {\sc x} & Ly$\delta_{1/2}$ &9.481 & $3.44\times10^{11}$ & $3.43\times10^{11}$ & $3.33\times10^{11}$ & 3.4\% & $3.33\times10^{11}$ & $3.41\times10^{11}$ \\
Ne {\sc x} & Ly$\delta_{3/2}$ &9.481 & $3.44\times10^{11}$ & $3.44\times10^{11}$ & $3.36\times10^{11}$ & 2.4\% & $3.36\times10^{11}$ & $3.45\times10^{11}$ \\
Na {\sc xi} & Ly$\alpha_{1/2}$ &10.029 & $9.19\times10^{12}$ & $9.17\times10^{12}$ & $9.19\times10^{12}$ & 0.2\% & $9.16\times10^{12}$ & $9.17\times10^{12}$ \\
Na {\sc xi} & Ly$\alpha_{3/2}$ &10.023 & $9.20\times10^{12}$ & $9.18\times10^{12}$ & $9.22\times10^{12}$ & 0.4\% & $9.16\times10^{12}$ & $9.17\times10^{12}$ \\
Na {\sc xi} & Ly$\beta_{1/2}$ &8.460 & $2.45\times10^{12}$ & $2.44\times10^{12}$ & $2.46\times10^{12}$ & 0.5\% & $2.42\times10^{12}$ & $2.44\times10^{12}$ \\
Na {\sc xi} & Ly$\beta_{3/2}$ &8.459 & $2.45\times10^{12}$ & $2.45\times10^{12}$ & $2.46\times10^{12}$ & 0.2\% & $2.43\times10^{12}$ & $2.45\times10^{12}$ \\
Na {\sc xi} & Ly$\gamma_{1/2}$ &8.021 & $1.00\times10^{12}$ & $9.95\times10^{11}$ & $1.00\times10^{12}$ & 0.6\% & $9.76\times10^{11}$ & $9.92\times10^{11}$ \\
Na {\sc xi} & Ly$\gamma_{3/2}$ &8.021 & $1.00\times10^{12}$ & $1.00\times10^{12}$ & $1.00\times10^{12}$ & 0.2\% & $9.85\times10^{11}$ & $1.00\times10^{12}$ \\
Na {\sc xi} & Ly$\delta_{1/2}$ &7.833 & $5.05\times10^{11}$ & $5.01\times10^{11}$ & $5.05\times10^{11}$ & 0.7\% & $4.84\times10^{11}$ & $4.99\times10^{11}$ \\
Na {\sc xi} & Ly$\delta_{3/2}$ &7.833 & $5.04\times10^{11}$ & $5.04\times10^{11}$ & $5.06\times10^{11}$ & 0.2\% & $4.89\times10^{11}$ & $5.05\times10^{11}$ \\
Mg {\sc xii} & Ly$\alpha_{1/2}$ &8.425 & $1.30\times10^{13}$ & $1.30\times10^{13}$ & $1.30\times10^{13}$ & 0.3\% & $1.30\times10^{13}$ & $1.30\times10^{13}$ \\
Mg {\sc xii} & Ly$\alpha_{3/2}$ &8.419 & $1.30\times10^{13}$ & $1.30\times10^{13}$ & $1.31\times10^{13}$ & 0.4\% & $1.30\times10^{13}$ & $1.30\times10^{13}$ \\
Mg {\sc xii} & Ly$\beta_{1/2}$ &7.107 & $3.48\times10^{12}$ & $3.46\times10^{12}$ & $3.48\times10^{12}$ & 0.6\% & $3.42\times10^{12}$ & $3.45\times10^{12}$ \\
Mg {\sc xii} & Ly$\beta_{3/2}$ &7.106 & $3.48\times10^{12}$ & $3.48\times10^{12}$ & $3.48\times10^{12}$ & 0.2\% & $3.44\times10^{12}$ & $3.48\times10^{12}$ \\
Mg {\sc xii} & Ly$\gamma_{1/2}$ &6.738 & $1.42\times10^{12}$ & $1.41\times10^{12}$ & $1.42\times10^{12}$ & 0.7\% & $1.38\times10^{12}$ & $1.40\times10^{12}$ \\
Mg {\sc xii} & Ly$\gamma_{3/2}$ &6.738 & $1.42\times10^{12}$ & $1.42\times10^{12}$ & $1.42\times10^{12}$ & 0.2\% & $1.39\times10^{12}$ & $1.42\times10^{12}$ \\
Mg {\sc xii} & Ly$\delta_{1/2}$ &6.580 & $7.15\times10^{11}$ & $7.09\times10^{11}$ & $7.15\times10^{11}$ & 0.8\% & $6.80\times10^{11}$ & $7.06\times10^{11}$ \\
Mg {\sc xii} & Ly$\delta_{3/2}$ &6.580 & $7.15\times10^{11}$ & $7.15\times10^{11}$ & $7.16\times10^{11}$ & 0.2\% & $6.90\times10^{11}$ & $7.16\times10^{11}$ \\
Al {\sc xiii} & Ly$\alpha_{1/2}$ &7.176 & $1.79\times10^{13}$ & $1.79\times10^{13}$ & $1.80\times10^{13}$ & 0.3\% & $1.79\times10^{13}$ & $1.79\times10^{13}$ \\
Al {\sc xiii} & Ly$\alpha_{3/2}$ &7.171 & $1.80\times10^{13}$ & $1.79\times10^{13}$ & $1.80\times10^{13}$ & 0.5\% & $1.79\times10^{13}$ & $1.79\times10^{13}$ \\
Al {\sc xiii} & Ly$\beta_{1/2}$ &6.054 & $4.79\times10^{12}$ & $4.76\times10^{12}$ & $4.80\times10^{12}$ & 0.7\% & $4.70\times10^{12}$ & $4.75\times10^{12}$ \\
Al {\sc xiii} & Ly$\beta_{3/2}$ &6.053 & $4.80\times10^{12}$ & $4.79\times10^{12}$ & $4.80\times10^{12}$ & 0.3\% & $4.74\times10^{12}$ & $4.79\times10^{12}$ \\
Al {\sc xiii} & Ly$\gamma_{1/2}$ &5.740 & $1.95\times10^{12}$ & $1.94\times10^{12}$ & $1.96\times10^{12}$ & 0.9\% & $1.89\times10^{12}$ & $1.93\times10^{12}$ \\
Al {\sc xiii} & Ly$\gamma_{3/2}$ &5.739 & $1.95\times10^{12}$ & $1.95\times10^{12}$ & $1.96\times10^{12}$ & 0.2\% & $1.91\times10^{12}$ & $1.95\times10^{12}$ \\
Al {\sc xiii} & Ly$\delta_{1/2}$ &5.605 & $9.85\times10^{11}$ & $9.76\times10^{11}$ & $9.86\times10^{11}$ & 1.0\% & $9.28\times10^{11}$ & $9.70\times10^{11}$ \\
Al {\sc xiii} & Ly$\delta_{3/2}$ &5.605 & $9.85\times10^{11}$ & $9.85\times10^{11}$ & $9.87\times10^{11}$ & 0.2\% & $9.44\times10^{11}$ & $9.87\times10^{11}$ \\
Si {\sc xiv} & Ly$\alpha_{1/2}$ &6.186 & $2.41\times10^{13}$ & $2.41\times10^{13}$ & $2.42\times10^{13}$ & 0.4\% & $2.40\times10^{13}$ & $2.41\times10^{13}$ \\
Si {\sc xiv} & Ly$\alpha_{3/2}$ &6.180 & $2.42\times10^{13}$ & $2.41\times10^{13}$ & $2.42\times10^{13}$ & 0.5\% & $2.40\times10^{13}$ & $2.41\times10^{13}$ \\
Si {\sc xiv} & Ly$\beta_{1/2}$ &5.218 & $6.45\times10^{12}$ & $6.40\times10^{12}$ & $6.45\times10^{12}$ & 0.9\% & $6.31\times10^{12}$ & $6.39\times10^{12}$ \\
Si {\sc xiv} & Ly$\beta_{3/2}$ &5.217 & $6.45\times10^{12}$ & $6.45\times10^{12}$ & $6.47\times10^{12}$ & 0.3\% & $6.36\times10^{12}$ & $6.44\times10^{12}$ \\
Si {\sc xiv} & Ly$\gamma_{1/2}$ &4.947 & $2.63\times10^{12}$ & $2.60\times10^{12}$ & $2.63\times10^{12}$ & 1.0\% & $2.53\times10^{12}$ & $2.59\times10^{12}$ \\
Si {\sc xiv} & Ly$\gamma_{3/2}$ &4.947 & $2.63\times10^{12}$ & $2.63\times10^{12}$ & $2.64\times10^{12}$ & 0.3\% & $2.56\times10^{12}$ & $2.63\times10^{12}$ \\
Si {\sc xiv} & Ly$\delta_{1/2}$ &4.831 & $1.33\times10^{12}$ & $1.31\times10^{12}$ & $1.33\times10^{12}$ & 1.1\% & $1.24\times10^{12}$ & $1.30\times10^{12}$ \\
Si {\sc xiv} & Ly$\delta_{3/2}$ &4.831 & $1.33\times10^{12}$ & $1.32\times10^{12}$ & $1.33\times10^{12}$ & 0.3\% & $1.26\times10^{12}$ & $1.33\times10^{12}$ \\
P {\sc xv} & Ly$\alpha_{1/2}$ &5.387 & $3.18\times10^{13}$ & $3.17\times10^{13}$ & $3.19\times10^{13}$ & 0.5\% & $3.16\times10^{13}$ & $3.17\times10^{13}$ \\
P {\sc xv} & Ly$\alpha_{3/2}$ &5.381 & $3.19\times10^{13}$ & $3.18\times10^{13}$ & $3.20\times10^{13}$ & 0.6\% & $3.16\times10^{13}$ & $3.17\times10^{13}$ \\
P {\sc xv} & Ly$\beta_{1/2}$ &4.544 & $8.51\times10^{12}$ & $8.43\times10^{12}$ & $8.51\times10^{12}$ & 1.0\% & $8.29\times10^{12}$ & $8.41\times10^{12}$ \\
P {\sc xv} & Ly$\beta_{3/2}$ &4.543 & $8.51\times10^{12}$ & $8.50\times10^{12}$ & $8.53\times10^{12}$ & 0.3\% & $8.37\times10^{12}$ & $8.49\times10^{12}$ \\
P {\sc xv} & Ly$\gamma_{1/2}$ &4.308 & $3.47\times10^{12}$ & $3.43\times10^{12}$ & $3.47\times10^{12}$ & 1.2\% & $3.31\times10^{12}$ & $3.41\times10^{12}$ \\
P {\sc xv} & Ly$\gamma_{3/2}$ &4.308 & $3.47\times10^{12}$ & $3.47\times10^{12}$ & $3.48\times10^{12}$ & 0.3\% & $3.36\times10^{12}$ & $3.47\times10^{12}$ \\
P {\sc xv} & Ly$\delta_{1/2}$ &4.207 & $1.75\times10^{12}$ & $1.73\times10^{12}$ & $1.75\times10^{12}$ & 1.3\% & $1.62\times10^{12}$ & $1.71\times10^{12}$ \\
P {\sc xv} & Ly$\delta_{3/2}$ &4.207 & $1.75\times10^{12}$ & $1.75\times10^{12}$ & $1.75\times10^{12}$ & 0.3\% & $1.65\times10^{12}$ & $1.75\times10^{12}$ \\
S {\sc xvi} & Ly$\alpha_{1/2}$ &4.733 & $4.12\times10^{13}$ & $4.10\times10^{13}$ & $4.13\times10^{13}$ & 0.6\% & $4.09\times10^{13}$ & $4.11\times10^{13}$ \\
S {\sc xvi} & Ly$\alpha_{3/2}$ &4.727 & $4.14\times10^{13}$ & $4.12\times10^{13}$ & $4.14\times10^{13}$ & 0.7\% & $4.09\times10^{13}$ & $4.10\times10^{13}$ \\
S {\sc xvi} & Ly$\beta_{1/2}$ &3.992 & $1.10\times10^{13}$ & $1.09\times10^{13}$ & $1.10\times10^{13}$ & 1.2\% & $1.07\times10^{13}$ & $1.09\times10^{13}$ \\
S {\sc xvi} & Ly$\beta_{3/2}$ &3.991 & $1.10\times10^{13}$ & $1.10\times10^{13}$ & $1.10\times10^{13}$ & 0.4\% & $1.08\times10^{13}$ & $1.10\times10^{13}$ \\
S {\sc xvi} & Ly$\gamma_{1/2}$ &3.785 & $4.49\times10^{12}$ & $4.44\times10^{12}$ & $4.50\times10^{12}$ & 1.4\% & $4.26\times10^{12}$ & $4.41\times10^{12}$ \\
S {\sc xvi} & Ly$\gamma_{3/2}$ &3.784 & $4.49\times10^{12}$ & $4.49\times10^{12}$ & $4.50\times10^{12}$ & 0.3\% & $4.34\times10^{12}$ & $4.49\times10^{12}$ \\
S {\sc xvi} & Ly$\delta_{1/2}$ &3.696 & $2.27\times10^{12}$ & $2.23\times10^{12}$ & $2.27\times10^{12}$ & 1.5\% & $2.07\times10^{12}$ & $2.21\times10^{12}$ \\
S {\sc xvi} & Ly$\delta_{3/2}$ &3.696 & $2.27\times10^{12}$ & $2.26\times10^{12}$ & $2.27\times10^{12}$ & 0.4\% & $2.12\times10^{12}$ & $2.27\times10^{12}$ \\
Cl {\sc xvii} & Ly$\alpha_{1/2}$ &4.191 & $5.26\times10^{13}$ & $5.23\times10^{13}$ & $5.26\times10^{13}$ & 0.7\% & $5.21\times10^{13}$ & $5.23\times10^{13}$ \\
Cl {\sc xvii} & Ly$\alpha_{3/2}$ &4.185 & $5.28\times10^{13}$ & $5.25\times10^{13}$ & $5.29\times10^{13}$ & 0.7\% & $5.21\times10^{13}$ & $5.23\times10^{13}$ \\
Cl {\sc xvii} & Ly$\beta_{1/2}$ &3.535 & $1.41\times10^{13}$ & $1.39\times10^{13}$ & $1.41\times10^{13}$ & 1.4\% & $1.36\times10^{13}$ & $1.38\times10^{13}$ \\
Cl {\sc xvii} & Ly$\beta_{3/2}$ &3.534 & $1.41\times10^{13}$ & $1.40\times10^{13}$ & $1.41\times10^{13}$ & 0.4\% & $1.38\times10^{13}$ & $1.40\times10^{13}$ \\
Cl {\sc xvii} & Ly$\gamma_{1/2}$ &3.351 & $5.73\times10^{12}$ & $5.65\times10^{12}$ & $5.74\times10^{12}$ & 1.6\% & $5.39\times10^{12}$ & $5.61\times10^{12}$ \\
Cl {\sc xvii} & Ly$\gamma_{3/2}$ &3.351 & $5.73\times10^{12}$ & $5.72\times10^{12}$ & $5.74\times10^{12}$ & 0.3\% & $5.51\times10^{12}$ & $5.73\times10^{12}$ \\
Cl {\sc xvii} & Ly$\delta_{1/2}$ &3.273 & $2.89\times10^{12}$ & $2.84\times10^{12}$ & $2.89\times10^{12}$ & 1.7\% & $2.61\times10^{12}$ & $2.81\times10^{12}$ \\
Cl {\sc xvii} & Ly$\delta_{3/2}$ &3.272 & $2.89\times10^{12}$ & $2.89\times10^{12}$ & $2.90\times10^{12}$ & 0.4\% & $2.68\times10^{12}$ & $2.89\times10^{12}$ \\
Ar {\sc xviii} & Ly$\alpha_{1/2}$ &3.736 & $6.62\times10^{13}$ & $6.57\times10^{13}$ & $6.59\times10^{13}$ & 0.7\% & $6.55\times10^{13}$ & $6.58\times10^{13}$ \\
Ar {\sc xviii} & Ly$\alpha_{3/2}$ &3.731 & $6.64\times10^{13}$ & $6.60\times10^{13}$ & $6.55\times10^{13}$ & 1.3\% & $6.55\times10^{13}$ & $6.57\times10^{13}$ \\
Ar {\sc xviii} & Ly$\beta_{1/2}$ &3.151 & $1.77\times10^{13}$ & $1.74\times10^{13}$ & $1.75\times10^{13}$ & 1.4\% & $1.70\times10^{13}$ & $1.74\times10^{13}$ \\
Ar {\sc xviii} & Ly$\beta_{3/2}$ &3.150 & $1.77\times10^{13}$ & $1.76\times10^{13}$ & $1.75\times10^{13}$ & 1.0\% & $1.73\times10^{13}$ & $1.76\times10^{13}$ \\
Ar {\sc xviii} & Ly$\gamma_{1/2}$ &2.988 & $7.21\times10^{12}$ & $7.09\times10^{12}$ & $7.13\times10^{12}$ & 1.7\% & $6.73\times10^{12}$ & $7.04\times10^{12}$ \\
Ar {\sc xviii} & Ly$\gamma_{3/2}$ &2.987 & $7.21\times10^{12}$ & $7.20\times10^{12}$ & $7.16\times10^{12}$ & 0.7\% & $6.89\times10^{12}$ & $7.20\times10^{12}$ \\
Ar {\sc xviii} & Ly$\delta_{1/2}$ &2.918 & $3.64\times10^{12}$ & $3.57\times10^{12}$ & $3.59\times10^{12}$ & 1.9\% & $3.24\times10^{12}$ & $3.53\times10^{12}$ \\
Ar {\sc xviii} & Ly$\delta_{3/2}$ &2.917 & $3.64\times10^{12}$ & $3.63\times10^{12}$ & $3.60\times10^{12}$ & 0.9\% & $3.34\times10^{12}$ & $3.64\times10^{12}$ \\
K {\sc xix} & Ly$\alpha_{1/2}$ &3.352 & $8.22\times10^{13}$ & $8.16\times10^{13}$ & $8.23\times10^{13}$ & 0.8\% & $8.12\times10^{13}$ & $8.16\times10^{13}$ \\
K {\sc xix} & Ly$\alpha_{3/2}$ &3.347 & $8.25\times10^{13}$ & $8.19\times10^{13}$ & $8.27\times10^{13}$ & 0.9\% & $8.12\times10^{13}$ & $8.16\times10^{13}$ \\
K {\sc xix} & Ly$\beta_{1/2}$ &2.827 & $2.20\times10^{13}$ & $2.16\times10^{13}$ & $2.20\times10^{13}$ & 1.6\% & $2.11\times10^{13}$ & $2.16\times10^{13}$ \\
K {\sc xix} & Ly$\beta_{3/2}$ &2.826 & $2.20\times10^{13}$ & $2.19\times10^{13}$ & $2.20\times10^{13}$ & 0.5\% & $2.14\times10^{13}$ & $2.19\times10^{13}$ \\
K {\sc xix} & Ly$\gamma_{1/2}$ &2.680 & $8.96\times10^{12}$ & $8.79\times10^{12}$ & $8.96\times10^{12}$ & 2.0\% & $8.30\times10^{12}$ & $8.72\times10^{12}$ \\
K {\sc xix} & Ly$\gamma_{3/2}$ &2.680 & $8.96\times10^{12}$ & $8.94\times10^{12}$ & $8.98\times10^{12}$ & 0.4\% & $8.52\times10^{12}$ & $8.95\times10^{12}$ \\
K {\sc xix} & Ly$\delta_{1/2}$ &2.617 & $4.52\times10^{12}$ & $4.42\times10^{12}$ & $4.52\times10^{12}$ & 2.1\% & $3.97\times10^{12}$ & $4.37\times10^{12}$ \\
K {\sc xix} & Ly$\delta_{3/2}$ &2.617 & $4.52\times10^{12}$ & $4.51\times10^{12}$ & $4.53\times10^{12}$ & 0.4\% & $4.11\times10^{12}$ & $4.52\times10^{12}$ \\
Ca {\sc xx} & Ly$\alpha_{1/2}$ &3.024 & $1.01\times10^{14}$ & $1.00\times10^{14}$ & $1.01\times10^{14}$ & 1.0\% & $9.97\times10^{13}$ & $1.00\times10^{14}$ \\
Ca {\sc xx} & Ly$\alpha_{3/2}$ &3.018 & $1.01\times10^{14}$ & $1.01\times10^{14}$ & $1.02\times10^{14}$ & 1.0\% & $9.97\times10^{13}$ & $1.00\times10^{14}$ \\
Ca {\sc xx} & Ly$\beta_{1/2}$ &2.550 & $2.70\times10^{13}$ & $2.65\times10^{13}$ & $2.70\times10^{13}$ & 1.8\% & $2.58\times10^{13}$ & $2.64\times10^{13}$ \\
Ca {\sc xx} & Ly$\beta_{3/2}$ &2.549 & $2.70\times10^{13}$ & $2.69\times10^{13}$ & $2.71\times10^{13}$ & 0.6\% & $2.62\times10^{13}$ & $2.69\times10^{13}$ \\
Ca {\sc xx} & Ly$\gamma_{1/2}$ &2.418 & $1.10\times10^{13}$ & $1.08\times10^{13}$ & $1.10\times10^{13}$ & 2.2\% & $1.01\times10^{13}$ & $1.07\times10^{13}$ \\
Ca {\sc xx} & Ly$\gamma_{3/2}$ &2.417 & $1.10\times10^{13}$ & $1.10\times10^{13}$ & $1.10\times10^{13}$ & 0.5\% & $1.04\times10^{13}$ & $1.10\times10^{13}$ \\
Ca {\sc xx} & Ly$\delta_{1/2}$ &2.361 & $5.55\times10^{12}$ & $5.42\times10^{12}$ & $5.56\times10^{12}$ & 2.4\% & $4.80\times10^{12}$ & $5.35\times10^{12}$ \\
Ca {\sc xx} & Ly$\delta_{3/2}$ &2.361 & $5.55\times10^{12}$ & $5.54\times10^{12}$ & $5.56\times10^{12}$ & 0.4\% & $5.00\times10^{12}$ & $5.56\times10^{12}$ \\
Cr {\sc xxiv} & Ly$\alpha_{1/2}$ &2.096 & $2.10\times10^{14}$ & $2.08\times10^{14}$ & -- -- & 1.3\% & $2.06\times10^{14}$ & $2.08\times10^{14}$ \\
Cr {\sc xxiv} & Ly$\alpha_{3/2}$ &2.090 & $2.12\times10^{14}$ & $2.09\times10^{14}$ & -- -- & 1.2\% & $2.06\times10^{14}$ & $2.08\times10^{14}$ \\
Cr {\sc xxiv} & Ly$\beta_{1/2}$ &1.767 & $5.63\times10^{13}$ & $5.48\times10^{13}$ & -- -- & 2.6\% & $5.25\times10^{13}$ & $5.45\times10^{13}$ \\
Cr {\sc xxiv} & Ly$\beta_{3/2}$ &1.766 & $5.63\times10^{13}$ & $5.60\times10^{13}$ & -- -- & 0.6\% & $5.38\times10^{13}$ & $5.59\times10^{13}$ \\
Cr {\sc xxiv} & Ly$\gamma_{1/2}$ &1.675 & $2.29\times10^{13}$ & $2.22\times10^{13}$ & -- -- & 3.1\% & $2.02\times10^{13}$ & $2.20\times10^{13}$ \\
Cr {\sc xxiv} & Ly$\gamma_{3/2}$ &1.675 & $2.30\times10^{13}$ & $2.29\times10^{13}$ & -- -- & 0.4\% & $2.11\times10^{13}$ & $2.29\times10^{13}$ \\
Cr {\sc xxiv} & Ly$\delta_{1/2}$ &1.636 & $1.16\times10^{13}$ & $1.12\times10^{13}$ & -- -- & 3.5\% & $9.35\times10^{12}$ & $1.10\times10^{13}$ \\
Cr {\sc xxiv} & Ly$\delta_{3/2}$ &1.635 & $1.16\times10^{13}$ & $1.15\times10^{13}$ & -- -- & 0.4\% & $9.92\times10^{12}$ & $1.16\times10^{13}$ \\
Mn {\sc xxv} & Ly$\alpha_{1/2}$ &1.930 & $2.48\times10^{14}$ & $2.44\times10^{14}$ & -- -- & 1.5\% & $2.42\times10^{14}$ & $2.45\times10^{14}$ \\
Mn {\sc xxv} & Ly$\alpha_{3/2}$ &1.925 & $2.49\times10^{14}$ & $2.46\times10^{14}$ & -- -- & 1.3\% & $2.42\times10^{14}$ & $2.44\times10^{14}$ \\
Mn {\sc xxv} & Ly$\beta_{1/2}$ &1.627 & $6.63\times10^{13}$ & $6.44\times10^{13}$ & -- -- & 2.8\% & $6.15\times10^{13}$ & $6.41\times10^{13}$ \\
Mn {\sc xxv} & Ly$\beta_{3/2}$ &1.626 & $6.64\times10^{13}$ & $6.60\times10^{13}$ & -- -- & 0.6\% & $6.32\times10^{13}$ & $6.58\times10^{13}$ \\
Mn {\sc xxv} & Ly$\gamma_{1/2}$ &1.543 & $2.71\times10^{13}$ & $2.61\times10^{13}$ & -- -- & 3.4\% & $2.36\times10^{13}$ & $2.58\times10^{13}$ \\
Mn {\sc xxv} & Ly$\gamma_{3/2}$ &1.542 & $2.71\times10^{13}$ & $2.69\times10^{13}$ & -- -- & 0.4\% & $2.47\times10^{13}$ & $2.70\times10^{13}$ \\
Mn {\sc xxv} & Ly$\delta_{1/2}$ &1.506 & $1.36\times10^{13}$ & $1.31\times10^{13}$ & -- -- & 3.7\% & $1.08\times10^{13}$ & $1.28\times10^{13}$ \\
Mn {\sc xxv} & Ly$\delta_{3/2}$ &1.506 & $1.36\times10^{13}$ & $1.36\times10^{13}$ & -- -- & 0.5\% & $1.15\times10^{13}$ & $1.37\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\alpha_{1/2}$ &1.784 & $2.90\times10^{14}$ & $2.86\times10^{14}$ & $2.91\times10^{14}$ & 1.7\% & $2.83\times10^{14}$ & $2.86\times10^{14}$ \\
Fe {\sc xxvi} & Ly$\alpha_{3/2}$ &1.778 & $2.92\times10^{14}$ & $2.88\times10^{14}$ & $2.93\times10^{14}$ & 1.6\% & $2.83\times10^{14}$ & $2.86\times10^{14}$ \\
Fe {\sc xxvi} & Ly$\beta_{1/2}$ &1.504 & $7.77\times10^{13}$ & $7.53\times10^{13}$ & $7.77\times10^{13}$ & 3.1\% & $7.15\times10^{13}$ & $7.49\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\beta_{3/2}$ &1.502 & $7.78\times10^{13}$ & $7.73\times10^{13}$ & $7.80\times10^{13}$ & 0.8\% & $7.37\times10^{13}$ & $7.71\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\gamma_{1/2}$ &1.425 & $3.17\times10^{13}$ & $3.05\times10^{13}$ & $3.17\times10^{13}$ & 3.7\% & $2.73\times10^{13}$ & $3.01\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\gamma_{3/2}$ &1.425 & $3.17\times10^{13}$ & $3.15\times10^{13}$ & $3.18\times10^{13}$ & 0.7\% & $2.87\times10^{13}$ & $3.16\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\delta_{1/2}$ &1.392 & $1.60\times10^{13}$ & $1.53\times10^{13}$ & $1.60\times10^{13}$ & 4.1\% & $1.24\times10^{13}$ & $1.50\times10^{13}$ \\
Fe {\sc xxvi} & Ly$\delta_{3/2}$ &1.392 & $1.60\times10^{13}$ & $1.59\times10^{13}$ & $1.60\times10^{13}$ & 0.7\% & $1.33\times10^{13}$ & $1.60\times10^{13}$ \\
Ni {\sc xxviii} & Ly$\alpha_{1/2}$ &1.536 & $3.92\times10^{14}$ & $3.84\times10^{14}$ & $3.92\times10^{14}$ & 2.0\% & $3.80\times10^{14}$ & $3.85\times10^{14}$ \\
Ni {\sc xxviii} & Ly$\alpha_{3/2}$ &1.530 & $3.95\times10^{14}$ & $3.88\times10^{14}$ & $3.95\times10^{14}$ & 1.9\% & $3.80\times10^{14}$ & $3.84\times10^{14}$ \\
Ni {\sc xxviii} & Ly$\beta_{1/2}$ &1.294 & $1.05\times10^{14}$ & $1.01\times10^{14}$ & $1.05\times10^{14}$ & 3.7\% & $9.51\times10^{13}$ & $1.00\times10^{14}$ \\
Ni {\sc xxviii} & Ly$\beta_{3/2}$ &1.293 & $1.05\times10^{14}$ & $1.04\times10^{14}$ & $1.05\times10^{14}$ & 1.0\% & $9.85\times10^{13}$ & $1.04\times10^{14}$ \\
Ni {\sc xxviii} & Ly$\gamma_{1/2}$ &1.227 & $4.27\times10^{13}$ & $4.09\times10^{13}$ & $4.28\times10^{13}$ & 4.3\% & $3.59\times10^{13}$ & $4.02\times10^{13}$ \\
Ni {\sc xxviii} & Ly$\gamma_{3/2}$ &1.227 & $4.28\times10^{13}$ & $4.25\times10^{13}$ & $4.29\times10^{13}$ & 0.8\% & $3.81\times10^{13}$ & $4.26\times10^{13}$ \\
Ni {\sc xxviii} & Ly$\delta_{1/2}$ &1.198 & $2.16\times10^{13}$ & $2.05\times10^{13}$ & $2.16\times10^{13}$ & 4.7\% & $1.60\times10^{13}$ & $2.00\times10^{13}$ \\
Ni {\sc xxviii} & Ly$\delta_{3/2}$ &1.198 & $2.16\times10^{13}$ & $2.14\times10^{13}$ & $2.16\times10^{13}$ & 0.8\% & $1.74\times10^{13}$ & $2.16\times10^{13}$ \\
\enddata
\end{deluxetable*}
%-----------------------------Table------------------------------

%-----------------------------Table------------------------------
\startlongtable
\begin{deluxetable*}{cl|lllll|ll}
\centering
\footnotesize
\tablecaption{Transition data of He-like ions in SPEX v3.06.01, AtomDB v3.0.9, and CHIANTI database v10.0.1, and the present work (AUTOSTRUCTURE)}. The wavelengths (as in SPEX) are in units of \AA\ and $A$-values in ${\rm s^{-1}}$. The column labelled $\Delta$ is the maximum percentage deviation ((max - min) / max $\times100$\%) amongst the three databases.  The penultimate column shows the results of the present AUTOSTRUCTURE calculations which were used for the R-matrix calculations (AS-RM). The last column shows the results of AUTOSTRUCTURE calculations including relativistic effects (AS-REL) that are necessarily omitted by AS-RM. See the discussion in Sect.~\ref{sct:dis} and Appendix~\ref{sct:cflev_cftran}.
\label{tbl:cftran_helike}
\tablehead{
\colhead{Ion} & \colhead{ID} & \colhead{$\lambda$~(\AA)} & \colhead{SPEX} &
\colhead{AtomDB} & \colhead{CHIANTI} & $\Delta$ & \colhead{AS-RM} & \colhead{AS-REL}
}
%\colnumbers
\startdata
C {\sc v} & He$\alpha$-z & 41.472 & $4.96\times10^{1}$ & $4.05\times10^{1}$ & $4.05\times10^{1}$ & 18.3\% & $4.05\times10^{1}$ & $4.53\times10^{1}$ \\
C {\sc v} & He$\alpha$-y & 40.731 & $2.89\times10^{7}$ & $1.76\times10^{7}$ & $2.24\times10^{7}$ & 39.1\% & $1.76\times10^{7}$ & $2.14\times10^{7}$ \\
C {\sc v} & He$\alpha$-x & 40.728 & $2.65\times10^{4}$ & $2.49\times10^{4}$ & $2.54\times10^{4}$ & 6.0\% & $2.53\times10^{4}$ & $2.52\times10^{4}$ \\
C {\sc v} & He$\alpha$-w & 40.268 & $8.87\times10^{11}$ & $9.34\times10^{11}$ & $9.23\times10^{11}$ & 5.0\% & $9.33\times10^{11}$ & $9.33\times10^{11}$ \\
C {\sc v} & He$\beta$-w & 34.973 & $2.55\times10^{11}$ & $2.84\times10^{11}$ & $2.78\times10^{11}$ & 10.1\% & $2.82\times10^{11}$ & $2.83\times10^{11}$ \\
C {\sc v} & He$\gamma$-w & 33.426 & $1.07\times10^{11}$ & $1.25\times10^{11}$ & $1.21\times10^{11}$ & 14.8\% & $1.23\times10^{11}$ & $1.24\times10^{11}$ \\
C {\sc v} & He$\delta$-w & 32.754 & $5.43\times10^{10}$ & $6.97\times10^{10}$ & $6.42\times10^{10}$ & 22.2\% & $6.60\times10^{10}$ & $6.66\times10^{10}$ \\
N {\sc vi} & He$\alpha$-z & 29.534 & $2.57\times10^{2}$ & $2.17\times10^{2}$ & $2.17\times10^{2}$ & 15.6\% & $2.17\times10^{2}$ & $2.39\times10^{2}$ \\
N {\sc vi} & He$\alpha$-y & 29.084 & $1.42\times10^{8}$ & $9.26\times10^{7}$ & $1.14\times10^{8}$ & 34.6\% & $9.27\times10^{7}$ & $1.09\times10^{8}$ \\
N {\sc vi} & He$\alpha$-x & 29.081 & $1.04\times10^{5}$ & $9.88\times10^{4}$ & $1.00\times10^{5}$ & 4.6\% & $9.98\times10^{4}$ & $9.97\times10^{4}$ \\
N {\sc vi} & He$\alpha$-w & 28.787 & $1.81\times10^{12}$ & $1.89\times10^{12}$ & $1.87\times10^{12}$ & 4.3\% & $1.89\times10^{12}$ & $1.89\times10^{12}$ \\
N {\sc vi} & He$\beta$-w & 24.898 & $5.16\times10^{11}$ & $5.62\times10^{11}$ & $5.54\times10^{11}$ & 8.2\% & $5.60\times10^{11}$ & $5.61\times10^{11}$ \\
N {\sc vi} & He$\gamma$-w & 23.771 & $2.14\times10^{11}$ & $2.44\times10^{11}$ & $2.38\times10^{11}$ & 12.1\% & $2.41\times10^{11}$ & $2.43\times10^{11}$ \\
N {\sc vi} & He$\delta$-w & 23.277 & $1.09\times10^{11}$ & $1.33\times10^{11}$ & $1.25\times10^{11}$ & 18.0\% & $1.28\times10^{11}$ & $1.29\times10^{11}$ \\
O {\sc vii} & He$\alpha$-z & 22.101 & $1.06\times10^{3}$ & $9.12\times10^{2}$ & $9.12\times10^{2}$ & 14.0\% & $9.14\times10^{2}$ & $9.95\times10^{2}$ \\
O {\sc vii} & He$\alpha$-y & 21.807 & $5.56\times10^{8}$ & $3.83\times10^{8}$ & $4.59\times10^{8}$ & 31.1\% & $3.84\times10^{8}$ & $4.43\times10^{8}$ \\
O {\sc vii} & He$\alpha$-x & 21.804 & $3.33\times10^{5}$ & $3.20\times10^{5}$ & $3.24\times10^{5}$ & 3.9\% & $3.22\times10^{5}$ & $3.21\times10^{5}$ \\
O {\sc vii} & He$\alpha$-w & 21.602 & $3.31\times10^{12}$ & $3.43\times10^{12}$ & $3.40\times10^{12}$ & 3.5\% & $3.43\times10^{12}$ & $3.43\times10^{12}$ \\
O {\sc vii} & He$\beta$-w & 18.627 & $9.36\times10^{11}$ & $1.01\times10^{12}$ & $9.95\times10^{11}$ & 7.3\% & $1.00\times10^{12}$ & $1.01\times10^{12}$ \\
O {\sc vii} & He$\gamma$-w & 17.768 & $3.92\times10^{11}$ & $4.32\times10^{11}$ & $4.24\times10^{11}$ & 9.3\% & $4.28\times10^{11}$ & $4.31\times10^{11}$ \\
O {\sc vii} & He$\delta$-w & 17.396 & $1.97\times10^{11}$ & $2.31\times10^{11}$ & $2.22\times10^{11}$ & 14.6\% & $2.24\times10^{11}$ & $2.28\times10^{11}$ \\
Ne {\sc ix} & He$\alpha$-z & 13.699 & $1.10\times10^{4}$ & $9.77\times10^{3}$ & $9.77\times10^{3}$ & 11.2\% & $9.78\times10^{3}$ & $1.05\times10^{4}$ \\
Ne {\sc ix} & He$\alpha$-y & 13.553 & $5.40\times10^{9}$ & $3.98\times10^{9}$ & $4.63\times10^{9}$ & 26.3\% & $3.98\times10^{9}$ & $4.45\times10^{9}$ \\
Ne {\sc ix} & He$\alpha$-x & 13.550 & $2.27\times10^{6}$ & $2.20\times10^{6}$ & $2.22\times10^{6}$ & 2.9\% & $2.21\times10^{6}$ & $2.21\times10^{6}$ \\
Ne {\sc ix} & He$\alpha$-w & 13.447 & $8.89\times10^{12}$ & $9.12\times10^{12}$ & $9.05\times10^{12}$ & 2.6\% & $9.12\times10^{12}$ & $9.12\times10^{12}$ \\
Ne {\sc ix} & He$\beta$-w & 11.547 & $2.49\times10^{12}$ & $2.62\times10^{12}$ & $2.60\times10^{12}$ & 5.0\% & $2.61\times10^{12}$ & $2.63\times10^{12}$ \\
Ne {\sc ix} & He$\gamma$-w & 11.000 & $1.03\times10^{12}$ & $1.10\times10^{12}$ & $1.10\times10^{12}$ & 6.5\% & $1.10\times10^{12}$ & $1.11\times10^{12}$ \\
Ne {\sc ix} & He$\delta$-w & 10.764 & $5.22\times10^{11}$ & $5.77\times10^{11}$ & $5.70\times10^{11}$ & 9.6\% & $5.67\times10^{11}$ & $5.83\times10^{11}$ \\
Na {\sc x} & He$\alpha$-z & 11.191 & $2.97\times10^{4}$ & $2.66\times10^{4}$ & $2.75\times10^{4}$ & 10.4\% & $2.67\times10^{4}$ & $2.85\times10^{4}$ \\
Na {\sc x} & He$\alpha$-y & 11.083 & $1.42\times10^{10}$ & $1.07\times10^{10}$ & $1.39\times10^{10}$ & 24.5\% & $1.07\times10^{10}$ & $1.18\times10^{10}$ \\
Na {\sc x} & He$\alpha$-x & 11.080 & $5.08\times10^{6}$ & $4.98\times10^{6}$ & $5.03\times10^{6}$ & 2.1\% & $4.98\times10^{6}$ & $4.97\times10^{6}$ \\
Na {\sc x} & He$\alpha$-w & 11.003 & $1.35\times10^{13}$ & $1.38\times10^{13}$ & $1.40\times10^{13}$ & 3.6\% & $1.38\times10^{13}$ & $1.38\times10^{13}$ \\
Na {\sc x} & He$\beta$-w & 9.433 & $3.73\times10^{12}$ & $3.91\times10^{12}$ & $4.20\times10^{12}$ & 11.2\% & $3.91\times10^{12}$ & $3.94\times10^{12}$ \\
Na {\sc x} & He$\gamma$-w & 8.983 & $1.54\times10^{12}$ & $1.64\times10^{12}$ & $1.97\times10^{12}$ & 21.8\% & $1.63\times10^{12}$ & $1.66\times10^{12}$ \\
Na {\sc x} & He$\delta$-w & 8.788 & $7.82\times10^{11}$ & $8.47\times10^{11}$ & $1.22\times10^{12}$ & 36.0\% & $8.39\times10^{11}$ & $8.67\times10^{11}$ \\
Mg {\sc xi} & He$\alpha$-z & 9.314 & $7.33\times10^{4}$ & $6.63\times10^{4}$ & $6.63\times10^{4}$ & 9.5\% & $6.64\times10^{4}$ & $7.08\times10^{4}$ \\
Mg {\sc xi} & He$\alpha$-y & 9.231 & $3.40\times10^{10}$ & $2.61\times10^{10}$ & $2.99\times10^{10}$ & 23.2\% & $2.61\times10^{10}$ & $2.85\times10^{10}$ \\
Mg {\sc xi} & He$\alpha$-x & 9.228 & $1.06\times10^{7}$ & $1.04\times10^{7}$ & $1.04\times10^{7}$ & 1.9\% & $1.04\times10^{7}$ & $1.04\times10^{7}$ \\
Mg {\sc xi} & He$\alpha$-w & 9.169 & $1.96\times10^{13}$ & $2.00\times10^{13}$ & $1.98\times10^{13}$ & 2.0\% & $2.00\times10^{13}$ & $2.00\times10^{13}$ \\
Mg {\sc xi} & He$\beta$-w & 7.847 & $5.42\times10^{12}$ & $5.64\times10^{12}$ & $5.63\times10^{12}$ & 4.0\% & $5.63\times10^{12}$ & $5.68\times10^{12}$ \\
Mg {\sc xi} & He$\gamma$-w & 7.473 & $2.23\times10^{12}$ & $2.35\times10^{12}$ & $2.36\times10^{12}$ & 5.5\% & $2.35\times10^{12}$ & $2.39\times10^{12}$ \\
Mg {\sc xi} & He$\delta$-w & 7.310 & $1.13\times10^{12}$ & $1.20\times10^{12}$ & $1.22\times10^{12}$ & 7.2\% & $1.20\times10^{12}$ & $1.24\times10^{12}$ \\
Al {\sc xii} & He$\alpha$-z & 7.872 & $1.68\times10^{5}$ & $1.53\times10^{5}$ & $1.53\times10^{5}$ & 8.8\% & $1.53\times10^{5}$ & $1.63\times10^{5}$ \\
Al {\sc xii} & He$\alpha$-y & 7.807 & $7.57\times10^{10}$ & $5.89\times10^{10}$ & $6.71\times10^{10}$ & 22.2\% & $5.89\times10^{10}$ & $6.38\times10^{10}$ \\
Al {\sc xii} & He$\alpha$-x & 7.804 & $2.08\times10^{7}$ & $2.05\times10^{7}$ & -- -- & 1.6\% & $2.05\times10^{7}$ & $2.04\times10^{7}$ \\
Al {\sc xii} & He$\alpha$-w & 7.757 & $2.76\times10^{13}$ & $2.81\times10^{13}$ & $2.79\times10^{13}$ & 1.6\% & $2.80\times10^{13}$ & $2.81\times10^{13}$ \\
Al {\sc xii} & He$\beta$-w & 6.635 & $7.63\times10^{12}$ & $7.87\times10^{12}$ & $7.88\times10^{12}$ & 3.2\% & $7.86\times10^{12}$ & $7.94\times10^{12}$ \\
Al {\sc xii} & He$\gamma$-w & 6.314 & $3.13\times10^{12}$ & $3.27\times10^{12}$ & $3.30\times10^{12}$ & 5.0\% & $3.26\times10^{12}$ & $3.34\times10^{12}$ \\
Al {\sc xii} & He$\delta$-w & 6.175 & $1.59\times10^{12}$ & $1.65\times10^{12}$ & $1.70\times10^{12}$ & 6.4\% & $1.65\times10^{12}$ & $1.73\times10^{12}$ \\
Si {\sc xiii} & He$\alpha$-z & 6.740 & $3.61\times10^{5}$ & $3.31\times10^{5}$ & $3.31\times10^{5}$ & 8.3\% & $3.31\times10^{5}$ & $3.51\times10^{5}$ \\
Si {\sc xiii} & He$\alpha$-y & 6.688 & $1.58\times10^{11}$ & $1.24\times10^{11}$ & $1.41\times10^{11}$ & 21.5\% & $1.24\times10^{11}$ & $1.34\times10^{11}$ \\
Si {\sc xiii} & He$\alpha$-x & 6.685 & $3.89\times10^{7}$ & $3.83\times10^{7}$ & $3.82\times10^{7}$ & 1.8\% & $3.82\times10^{7}$ & $3.81\times10^{7}$ \\
Si {\sc xiii} & He$\alpha$-w & 6.648 & $3.76\times10^{13}$ & $3.84\times10^{13}$ & $3.82\times10^{13}$ & 2.0\% & $3.83\times10^{13}$ & $3.84\times10^{13}$ \\
Si {\sc xiii} & He$\beta$-w & 5.681 & $1.04\times10^{13}$ & $1.07\times10^{13}$ & $1.07\times10^{13}$ & 2.8\% & $1.07\times10^{13}$ & $1.08\times10^{13}$ \\
Si {\sc xiii} & He$\gamma$-w & 5.405 & $4.29\times10^{12}$ & $4.42\times10^{12}$ & $4.48\times10^{12}$ & 4.2\% & $4.41\times10^{12}$ & $4.53\times10^{12}$ \\
Si {\sc xiii} & He$\delta$-w & 5.286 & $2.17\times10^{12}$ & $2.21\times10^{12}$ & $2.30\times10^{12}$ & 5.5\% & $2.23\times10^{12}$ & $2.35\times10^{12}$ \\
P {\sc xiv} & He$\alpha$-z & 5.835 & $7.35\times10^{5}$ & $6.76\times10^{5}$ & $7.34\times10^{5}$ & 8.1\% & $6.77\times10^{5}$ & $7.18\times10^{5}$ \\
P {\sc xiv} & He$\alpha$-y & 5.793 & $3.12\times10^{11}$ & $2.48\times10^{11}$ & $3.12\times10^{11}$ & 20.6\% & $2.48\times10^{11}$ & $2.64\times10^{11}$ \\
P {\sc xiv} & He$\alpha$-x & 5.790 & $6.94\times10^{7}$ & $6.82\times10^{7}$ & $6.94\times10^{7}$ & 1.7\% & $6.81\times10^{7}$ & $6.79\times10^{7}$ \\
P {\sc xiv} & He$\alpha$-w & 5.760 & $5.03\times10^{13}$ & $5.12\times10^{13}$ & $5.01\times10^{13}$ & 2.2\% & $5.12\times10^{13}$ & $5.13\times10^{13}$ \\
P {\sc xiv} & He$\beta$-w & 4.918 & $1.39\times10^{13}$ & $1.42\times10^{13}$ & $1.30\times10^{13}$ & 8.7\% & $1.42\times10^{13}$ & $1.44\times10^{13}$ \\
P {\sc xiv} & He$\gamma$-w & 4.678 & $5.72\times10^{12}$ & $5.84\times10^{12}$ & $5.20\times10^{12}$ & 11.0\% & $5.84\times10^{12}$ & $6.02\times10^{12}$ \\
P {\sc xiv} & He$\delta$-w & 4.574 & $2.90\times10^{12}$ & $2.89\times10^{12}$ & $2.69\times10^{12}$ & 7.0\% & $2.93\times10^{12}$ & $3.11\times10^{12}$ \\
S {\sc xv} & He$\alpha$-z & 5.101 & $1.43\times10^{6}$ & $1.32\times10^{6}$ & $1.32\times10^{6}$ & 7.7\% & $1.32\times10^{6}$ & $1.40\times10^{6}$ \\
S {\sc xv} & He$\alpha$-y & 5.066 & $5.87\times10^{11}$ & $4.68\times10^{11}$ & $5.22\times10^{11}$ & 20.3\% & $4.68\times10^{11}$ & $4.96\times10^{11}$ \\
S {\sc xv} & He$\alpha$-x & 5.063 & $1.19\times10^{8}$ & $1.17\times10^{8}$ & $1.17\times10^{8}$ & 1.7\% & $1.17\times10^{8}$ & $1.16\times10^{8}$ \\
S {\sc xv} & He$\alpha$-w & 5.039 & $6.58\times10^{13}$ & $6.70\times10^{13}$ & $6.68\times10^{13}$ & 1.8\% & $6.70\times10^{13}$ & $6.72\times10^{13}$ \\
S {\sc xv} & He$\beta$-w & 4.299 & $1.82\times10^{13}$ & $1.85\times10^{13}$ & $1.87\times10^{13}$ & 2.9\% & $1.85\times10^{13}$ & $1.88\times10^{13}$ \\
S {\sc xv} & He$\gamma$-w & 4.088 & $7.45\times10^{12}$ & $7.56\times10^{12}$ & $7.76\times10^{12}$ & 4.0\% & $7.57\times10^{12}$ & $7.85\times10^{12}$ \\
S {\sc xv} & He$\delta$-w & 3.998 & $3.77\times10^{12}$ & $3.71\times10^{12}$ & $3.98\times10^{12}$ & 6.8\% & $3.78\times10^{12}$ & $4.05\times10^{12}$ \\
Cl {\sc xvi} & He$\alpha$-z & 4.497 & $2.67\times10^{6}$ & $2.47\times10^{6}$ & $2.68\times10^{6}$ & 7.8\% & $2.47\times10^{6}$ & $2.62\times10^{6}$ \\
Cl {\sc xvi} & He$\alpha$-y & 4.468 & $1.06\times10^{12}$ & $8.45\times10^{11}$ & $1.06\times10^{12}$ & 20.0\% & $8.46\times10^{11}$ & $8.89\times10^{11}$ \\
Cl {\sc xvi} & He$\alpha$-x & 4.464 & $1.97\times10^{8}$ & $1.94\times10^{8}$ & $1.97\times10^{8}$ & 1.5\% & $1.93\times10^{8}$ & $1.93\times10^{8}$ \\
Cl {\sc xvi} & He$\alpha$-w & 4.444 & $8.47\times10^{13}$ & $8.61\times10^{13}$ & $8.47\times10^{13}$ & 1.6\% & $8.61\times10^{13}$ & $8.64\times10^{13}$ \\
Cl {\sc xvi} & He$\beta$-w & 3.790 & $2.32\times10^{13}$ & $2.36\times10^{13}$ & $2.25\times10^{13}$ & 4.8\% & $2.36\times10^{13}$ & $2.41\times10^{13}$ \\
Cl {\sc xvi} & He$\gamma$-w & 3.603 & $9.45\times10^{12}$ & $9.62\times10^{12}$ & $9.09\times10^{12}$ & 5.5\% & $9.65\times10^{12}$ & $1.00\times10^{13}$ \\
Cl {\sc xvi} & He$\delta$-w & 3.523 & $4.77\times10^{12}$ & $4.67\times10^{12}$ & $4.53\times10^{12}$ & 5.1\% & $4.79\times10^{12}$ & $5.18\times10^{12}$ \\
Ar {\sc xvii} & He$\alpha$-z & 3.994 & $4.80\times10^{6}$ & $4.45\times10^{6}$ & $4.45\times10^{6}$ & 7.3\% & $4.45\times10^{6}$ & $4.72\times10^{6}$ \\
Ar {\sc xvii} & He$\alpha$-y & 3.969 & $1.82\times10^{12}$ & $1.46\times10^{12}$ & $1.65\times10^{12}$ & 19.8\% & $1.46\times10^{12}$ & $1.53\times10^{12}$ \\
Ar {\sc xvii} & He$\alpha$-x & 3.966 & $3.16\times10^{8}$ & $3.13\times10^{8}$ & $3.11\times10^{8}$ & 1.6\% & $3.11\times10^{8}$ & $3.10\times10^{8}$ \\
Ar {\sc xvii} & He$\alpha$-w & 3.949 & $1.07\times10^{14}$ & $1.09\times10^{14}$ & $1.09\times10^{14}$ & 1.6\% & $1.09\times10^{14}$ & $1.09\times10^{14}$ \\
Ar {\sc xvii} & He$\beta$-w & 3.365 & $2.91\times10^{13}$ & $2.98\times10^{13}$ & -- -- & 2.3\% & $2.98\times10^{13}$ & $3.04\times10^{13}$ \\
Ar {\sc xvii} & He$\gamma$-w & 3.200 & $1.18\times10^{13}$ & $1.20\times10^{13}$ & -- -- & 1.4\% & $1.21\times10^{13}$ & $1.27\times10^{13}$ \\
Ar {\sc xvii} & He$\delta$-w & 3.128 & $5.96\times10^{12}$ & $5.78\times10^{12}$ & -- -- & 3.1\% & $5.97\times10^{12}$ & $6.52\times10^{12}$ \\
K {\sc xviii} & He$\alpha$-z & 3.571 & $8.37\times10^{6}$ & $7.76\times10^{6}$ & $8.30\times10^{6}$ & 7.3\% & $7.77\times10^{6}$ & $8.24\times10^{6}$ \\
K {\sc xviii} & He$\alpha$-y & 3.550 & $3.02\times10^{12}$ & $2.44\times10^{12}$ & $3.02\times10^{12}$ & 19.3\% & $2.44\times10^{12}$ & $2.54\times10^{12}$ \\
K {\sc xviii} & He$\alpha$-x & 3.546 & $4.94\times10^{8}$ & $4.90\times10^{8}$ & $4.92\times10^{8}$ & 0.8\% & $4.87\times10^{8}$ & $4.85\times10^{8}$ \\
K {\sc xviii} & He$\alpha$-w & 3.532 & $1.34\times10^{14}$ & $1.36\times10^{14}$ & $1.35\times10^{14}$ & 1.7\% & $1.36\times10^{14}$ & $1.36\times10^{14}$ \\
K {\sc xviii} & He$\beta$-w & 3.009 & $3.60\times10^{13}$ & $3.69\times10^{13}$ & $3.54\times10^{13}$ & 4.0\% & $3.70\times10^{13}$ & $3.78\times10^{13}$ \\
K {\sc xviii} & He$\gamma$-w & 2.860 & $1.46\times10^{13}$ & $1.49\times10^{13}$ & $1.43\times10^{13}$ & 4.0\% & $1.50\times10^{13}$ & $1.57\times10^{13}$ \\
K {\sc xviii} & He$\delta$-w & 2.796 & $7.37\times10^{12}$ & $7.06\times10^{12}$ & $7.20\times10^{12}$ & 4.2\% & $7.34\times10^{12}$ & $8.09\times10^{12}$ \\
Ca {\sc xix} & He$\alpha$-z & 3.211 & $1.42\times10^{7}$ & $1.31\times10^{7}$ & $1.36\times10^{7}$ & 7.7\% & $1.32\times10^{7}$ & $1.40\times10^{7}$ \\
Ca {\sc xix} & He$\alpha$-y & 3.193 & $4.84\times10^{12}$ & $3.93\times10^{12}$ & $4.42\times10^{12}$ & 18.8\% & $3.93\times10^{12}$ & $4.06\times10^{12}$ \\
Ca {\sc xix} & He$\alpha$-x & 3.189 & $7.55\times10^{8}$ & $7.51\times10^{8}$ & $7.45\times10^{8}$ & 1.3\% & $7.45\times10^{8}$ & $7.42\times10^{8}$ \\
Ca {\sc xix} & He$\alpha$-w & 3.177 & $1.64\times10^{14}$ & $1.67\times10^{14}$ & $1.67\times10^{14}$ & 1.6\% & $1.67\times10^{14}$ & $1.68\times10^{14}$ \\
Ca {\sc xix} & He$\beta$-w & 2.705 & $4.40\times10^{13}$ & $4.52\times10^{13}$ & $4.61\times10^{13}$ & 4.5\% & $4.53\times10^{13}$ & $4.64\times10^{13}$ \\
Ca {\sc xix} & He$\gamma$-w & 2.571 & $1.79\times10^{13}$ & $1.81\times10^{13}$ & $1.91\times10^{13}$ & 6.3\% & $1.82\times10^{13}$ & $1.93\times10^{13}$ \\
Ca {\sc xix} & He$\delta$-w & 2.514 & $9.02\times10^{12}$ & $8.50\times10^{12}$ & $9.73\times10^{12}$ & 12.6\% & $8.90\times10^{12}$ & $9.91\times10^{12}$ \\
Cr {\sc xxiii} & He$\alpha$-z & 2.203 & $9.17\times10^{7}$ & $8.52\times10^{7}$ & $8.52\times10^{7}$ & 7.1\% & $8.53\times10^{7}$ & $9.13\times10^{7}$ \\
Cr {\sc xxiii} & He$\alpha$-y & 2.192 & $2.22\times10^{13}$ & $1.95\times10^{13}$ & $2.17\times10^{13}$ & 12.0\% & $1.95\times10^{13}$ & $1.98\times10^{13}$ \\
Cr {\sc xxiii} & He$\alpha$-x & 2.189 & $3.39\times10^{9}$ & $3.40\times10^{9}$ & $3.35\times10^{9}$ & 1.4\% & $3.36\times10^{9}$ & $3.34\times10^{9}$ \\
Cr {\sc xxiii} & He$\alpha$-w & 2.182 & $3.37\times10^{14}$ & $3.43\times10^{14}$ & $3.42\times10^{14}$ & 1.9\% & $3.44\times10^{14}$ & $3.46\times10^{14}$ \\
Cr {\sc xxiii} & He$\beta$-w & 1.856 & $9.07\times10^{13}$ & $9.12\times10^{13}$ & $9.39\times10^{13}$ & 3.4\% & $9.14\times10^{13}$ & $9.49\times10^{13}$ \\
Cr {\sc xxiii} & He$\gamma$-w & 1.763 & $3.76\times10^{13}$ & $3.58\times10^{13}$ & $3.87\times10^{13}$ & 7.5\% & $3.62\times10^{13}$ & $3.93\times10^{13}$ \\
Cr {\sc xxiii} & He$\delta$-w & 1.724 & $1.87\times10^{13}$ & $1.60\times10^{13}$ & $1.97\times10^{13}$ & 18.8\% & $1.72\times10^{13}$ & $2.02\times10^{13}$ \\
Mn {\sc xxiv} & He$\alpha$-z & 2.026 & $1.39\times10^{8}$ & $1.29\times10^{8}$ & -- -- & 7.3\% & $1.29\times10^{8}$ & $1.39\times10^{8}$ \\
Mn {\sc xxiv} & He$\alpha$-y & 2.016 & $3.11\times10^{13}$ & $2.72\times10^{13}$ & -- -- & 12.6\% & $2.72\times10^{13}$ & $2.76\times10^{13}$ \\
Mn {\sc xxiv} & He$\alpha$-x & 2.012 & $4.75\times10^{9}$ & $4.76\times10^{9}$ & -- -- & 0.2\% & $4.70\times10^{9}$ & $4.67\times10^{9}$ \\
Mn {\sc xxiv} & He$\alpha$-w & 2.006 & $3.93\times10^{14}$ & $4.02\times10^{14}$ & -- -- & 2.1\% & $4.02\times10^{14}$ & $4.05\times10^{14}$ \\
Mn {\sc xxiv} & He$\beta$-w & 1.706 & $1.07\times10^{14}$ & $1.06\times10^{14}$ & -- -- & 0.5\% & $1.06\times10^{14}$ & $1.11\times10^{14}$ \\
Mn {\sc xxiv} & He$\gamma$-w & 1.621 & $4.39\times10^{13}$ & $4.14\times10^{13}$ & -- -- & 5.7\% & $4.20\times10^{13}$ & $4.59\times10^{13}$ \\
Mn {\sc xxiv} & He$\delta$-w & 1.584 & $2.19\times10^{13}$ & $1.82\times10^{13}$ & -- -- & 16.8\% & $1.98\times10^{13}$ & $2.35\times10^{13}$ \\
Fe {\sc xxv} & He$\alpha$-z & 1.868 & $2.08\times10^{8}$ & $1.93\times10^{8}$ & $1.93\times10^{8}$ & 7.2\% & $1.93\times10^{8}$ & $2.08\times10^{8}$ \\
Fe {\sc xxv} & He$\alpha$-y & 1.859 & $4.26\times10^{13}$ & $3.72\times10^{13}$ & $4.10\times10^{13}$ & 12.7\% & $3.72\times10^{13}$ & $3.76\times10^{13}$ \\
Fe {\sc xxv} & He$\alpha$-x & 1.855 & $6.55\times10^{9}$ & $6.58\times10^{9}$ & $6.47\times10^{9}$ & 1.6\% & $6.49\times10^{9}$ & $6.44\times10^{9}$ \\
Fe {\sc xxv} & He$\alpha$-w & 1.850 & $4.57\times10^{14}$ & $4.67\times10^{14}$ & $4.65\times10^{14}$ & 2.2\% & $4.67\times10^{14}$ & $4.71\times10^{14}$ \\
Fe {\sc xxv} & He$\beta$-w & 1.573 & $1.24\times10^{14}$ & $1.23\times10^{14}$ & $1.27\times10^{14}$ & 3.1\% & $1.23\times10^{14}$ & $1.29\times10^{14}$ \\
Fe {\sc xxv} & He$\gamma$-w & 1.495 & $5.05\times10^{13}$ & $4.76\times10^{13}$ & $5.23\times10^{13}$ & 9.0\% & $4.84\times10^{13}$ & $5.33\times10^{13}$ \\
Fe {\sc xxv} & He$\delta$-w & 1.461 & $2.54\times10^{13}$ & $2.06\times10^{13}$ & $2.66\times10^{13}$ & 22.6\% & $2.26\times10^{13}$ & $2.73\times10^{13}$ \\
Ni {\sc xxvii} & He$\alpha$-z & 1.604 & $4.45\times10^{8}$ & $4.11\times10^{8}$ & $4.11\times10^{8}$ & 7.6\% & $4.12\times10^{8}$ & $4.46\times10^{8}$ \\
Ni {\sc xxvii} & He$\alpha$-y & 1.597 & $7.49\times10^{13}$ & $6.53\times10^{13}$ & $7.15\times10^{13}$ & 12.8\% & $6.54\times10^{13}$ & $6.59\times10^{13}$ \\
Ni {\sc xxvii} & He$\alpha$-x & 1.592 & $1.20\times10^{10}$ & $1.21\times10^{10}$ & $1.19\times10^{10}$ & 1.8\% & $1.19\times10^{10}$ & $1.18\times10^{10}$ \\
Ni {\sc xxvii} & He$\alpha$-w & 1.589 & $6.02\times10^{14}$ & $6.17\times10^{14}$ & $6.15\times10^{14}$ & 2.5\% & $6.17\times10^{14}$ & $6.24\times10^{14}$ \\
Ni {\sc xxvii} & He$\beta$-w & 1.350 & $1.63\times10^{14}$ & $1.61\times10^{14}$ & $1.68\times10^{14}$ & 4.2\% & $1.61\times10^{14}$ & $1.70\times10^{14}$ \\
Ni {\sc xxvii} & He$\gamma$-w & 1.282 & $6.38\times10^{13}$ & $6.17\times10^{13}$ & $6.89\times10^{13}$ & 10.4\% & $6.28\times10^{13}$ & $7.04\times10^{13}$ \\
Ni {\sc xxvii} & He$\delta$-w & 1.254 & $3.35\times10^{13}$ & $2.59\times10^{13}$ & $3.49\times10^{13}$ & 25.8\% & $2.90\times10^{13}$ & $3.61\times10^{13}$ \\
\noalign{\smallskip}
\enddata
\end{deluxetable*}
